UnLimited TRAnsfers for Multi-Modal Route Planning: An Efficient Solution

We study a multimodal journey planning scenario consisting of a public transit network and a transfer graph which represents a secondary transportation mode (e.g., walking, cycling, e-scooter). The objective is to compute Pareto-optimal journeys with respect to arrival time and the number of used public transit trips. While various existing algorithms can efficiently compute optimal journeys in either a pure public transit network or a pure transfer graph, combining the two increases running times significantly. Existing approaches therefore typically only support limited walking between stops, either by imposing a maximum transfer distance or by requiring the transfer graph to be transitively closed. To overcome these shortcomings, we propose a novel preprocessing technique called ULTRA (UnLimited TRAnsfers): Given an unlimited transfer graph, which may represent any non-schedule-based transportation mode, ULTRA computes a small number of transfer shortcuts that are provably sufficient for computing a Pareto set of optimal journeys. These transfer shortcuts can be integrated into a variety of state-of-the-art public transit algorithms, establishing the ULTRA-Query algorithm family. Our extensive experimental evaluation shows that ULTRA improves these algorithms from limited to unlimited transfers without sacrificing query speed. This is true not just for walking, but also for faster transfer modes such as bicycle or car. Compared to the state of the art for multimodal journey planning, the fastest ULTRA-based algorithm achieves a speedup of an order of magnitude.

==> figures/coreDegreeWitnessLimit.tex <==
\newcommand{\plotHeight}{6.5cm}
\newcommand{\plotShift}{\plotHeight+0.5cm}
\newcommand{\plotWidth}{0.48\textwidth}

\begin{tikzpicture}

\colorlet{plotColor1}{\green{0}}
\colorlet{plotColor2}{\cyan{1}}
\colorlet{plotColor3}{\blue{0}}
\colorlet{plotColor4}{\lila{0}}
\colorlet{plotColor5}{\red{0}}
\colorlet{plotColor6}{\yellow{0}}

\begin{scope}

%\clip (0,0) rectangle (\textwidth,6.9);

\begin{scope}[shift={(1.20, 1.95)}]

   \begin{axis}[
      title={Stop-to-stop shortcuts},
      title style={anchor=north,yshift=10pt},
      height=\plotHeight,
      width=\plotWidth,
      xmin=7.5,
      xmax=20.5,
      ymin=450,
      ymax=1410,
      xlabel={\small{}Core degree},
      ylabel={\small{}Preprocessing time [min]},
      ylabel style = {yshift=-1pt},
      xtick={8, 10, 12, 14, 16, 18, 20},
      xticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$,
      ytick={480, 660, 840, 1020, 1200, 1380},
      yticklabel=\pgfmathparse{(\tick / 60)}${\pgfmathprintnumber{\pgfmathresult}}$\!,
      xtick pos=left,
      ytick pos=left,
      minor y tick num={2},
      grid=major,
      at={(0.04\linewidth,\plotShift)}]
      
      \addplot[sampleFull,color=plotColor1] table[x=CoreDegree,y=Time0,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor2] table[x=CoreDegree,y=Time1800,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor3] table[x=CoreDegree,y=Time3600,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor4] table[x=CoreDegree,y=Time7200,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor5] table[x=CoreDegree,y=Time14400,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor6] table[x=CoreDegree,y=Time172800,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};

   \end{axis}

    \begin{axis}[
    title={Event-to-event shortcuts},
    title style={anchor=north,yshift=10pt},
    height=\plotHeight,
    width=\plotWidth,
    xmin=7.5,
    xmax=20.5,
    ymin=450,
    ymax=1410,
    xlabel={\small{}Core degree},
    ylabel={\small{}Preprocessing time [min]},
    ylabel style = {yshift=-1pt},
    xtick={8, 10, 12, 14, 16, 18, 20},
    xticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$,
    ytick={480, 660, 840, 1020, 1200, 1380},
    yticklabel=\pgfmathparse{(\tick / 60)}${\pgfmathprintnumber{\pgfmathresult}}$\!,
    xtick pos=left,
    ytick pos=left,
    minor y tick num={2},
    grid=major,
    at={(0.54\linewidth,\plotShift)}]
    
    \addlegendimage{legendFull,plotColor1}\label{legend:cd:0}
    \addlegendimage{legendFull,plotColor2}\label{legend:cd:30}
    \addlegendimage{legendFull,plotColor3}\label{legend:cd:60}
    \addlegendimage{legendFull,plotColor4}\label{legend:cd:120}
    \addlegendimage{legendFull,plotColor5}\label{legend:cd:240}
    \addlegendimage{legendFull,plotColor6}\label{legend:cd:max}

    \addplot[sampleFull,color=plotColor1] table[x=CoreDegree,y=Time0,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
    \addplot[sampleFull,color=plotColor2] table[x=CoreDegree,y=Time1800,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
    \addplot[sampleFull,color=plotColor3] table[x=CoreDegree,y=Time3600,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
    \addplot[sampleFull,color=plotColor4] table[x=CoreDegree,y=Time7200,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
    \addplot[sampleFull,color=plotColor5] table[x=CoreDegree,y=Time14400,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
    \addplot[sampleFull,color=plotColor6] table[x=CoreDegree,y=Time172800,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
    \end{axis}
    
   \begin{axis}[
      title={Stop-to-stop shortcuts},
      title style={anchor=north,yshift=10pt},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed},
      height=\plotHeight,
      width=\plotWidth,
      xmin=7.5,
      xmax=20.5,
      ymin=170.6675,
      ymax=170.7225,
      xlabel={\small{}Core degree},
      ylabel={\small{}Shortcuts \raisebox{0.8pt}{[}k\raisebox{0.8pt}{]}},
      ylabel style = {yshift=-3pt},
      xtick={8, 10, 12, 14, 16, 18, 20},
      xticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$,
      ytick={170.67, 170.68, 170.69, 170.70, 170.71, 170.72},
      yticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$\!,
      xtick pos=left,
      ytick pos=left,
      at={(0.04\linewidth,0)}]

      \addplot[sampleFull,color=plotColor1] table[x=CoreDegree,y=Shortcuts0,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor2] table[x=CoreDegree,y=Shortcuts1800,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor3] table[x=CoreDegree,y=Shortcuts3600,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor4] table[x=CoreDegree,y=Shortcuts7200,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor5] table[x=CoreDegree,y=Shortcuts14400,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};
      \addplot[sampleFull,color=plotColor6] table[x=CoreDegree,y=Shortcuts172800,col sep=tab]{figures/coreDegreeWitnessLimit_stop.dat};

   \end{axis}
   
   \begin{axis}[
   title={Event-to-event shortcuts},
   title style={anchor=north,yshift=10pt},
   scaled y ticks = false,
   y tick label style={/pgf/number format/fixed},
   height=\plotHeight,
   width=\plotWidth,
   xmin=7.5,
   xmax=20.5,
   ymin=6935.75,
   ymax=6938.5,
   xlabel={\small{}Core degree},
   ylabel={\small{}Shortcuts \raisebox{0.8pt}{[}k\raisebox{0.8pt}{]}},
   ylabel style = {yshift=-3pt},
   xtick={8, 10, 12, 14, 16, 18, 20},
   xticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$,
   ytick={6936, 6937, 6938},
   yticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$\!,
   xtick pos=left,
   ytick pos=left,
   at={(0.54\linewidth,0)}]
   
   \addplot[sampleFull,color=plotColor1] table[x=CoreDegree,y=Shortcuts0,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
   \addplot[sampleFull,color=plotColor2] table[x=CoreDegree,y=Shortcuts1800,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
   \addplot[sampleFull,color=plotColor3] table[x=CoreDegree,y=Shortcuts3600,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
   \addplot[sampleFull,color=plotColor4] table[x=CoreDegree,y=Shortcuts7200,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
   \addplot[sampleFull,color=plotColor5] table[x=CoreDegree,y=Shortcuts14400,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
   \addplot[sampleFull,color=plotColor6] table[x=CoreDegree,y=Shortcuts172800,col sep=tab]{figures/coreDegreeWitnessLimit_event.dat};
   
   \end{axis}

\end{scope}

   \arrayrulecolor{legendColor}
   \node[inner sep=0pt,outer sep=0pt] (legend) at (0,0.05) {};
   \node[inner sep=0pt,outer sep=0pt,anchor=south west] at (legend) {
      \small
      \begin{tabular*}{\textwidth}{|@{~~}l@{~~~~}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{\extracolsep{\fill}}r@{~~}|}
         \hline
                                                &                                  &                                  &
                                                &                                  &                                  &                                                          \\[-7pt]
         Witness limit ($\witnessLimit$) [min]: & \legend{\ref{legend:cd:0}}~0     & \legend{\ref{legend:cd:30}}~30   & 
         \legend{\ref{legend:cd:60}}\,60        & \legend{\ref{legend:cd:120}}~120 & \legend{\ref{legend:cd:240}}~240 & \legend{\ref{legend:cd:max}}~\raisebox{0.15ex}{$\infty$} \\[2pt]
         \hline
      \end{tabular*}
   };
   \arrayrulecolor{black}

\end{scope}

\end{tikzpicture}

==> figures/multimodalNetwork.tex <==
\begin{tikzpicture}[scale=1]

    \node (s) at ( 0.00,  0.00) {};%
    \node (v) at ( 2.00, -2.00) {};%
    \node (w) at ( 4.00,  0.00) {};%
    \node (x) at ( 8.00, -2.00) {};%
    \node (y) at ( 8.00,  0.00) {};%
    \node (z) at (12.00,  1.50) {};%
    \node (t) at (12.00,  0.00) {};%
    
    \draw[edgeColor,line width=1pt] (s) -- (v);
    \draw[edgeColor,line width=1pt] (v) -- (w);
    \draw[edgeColor,line width=1pt] (w) -- (y);
    \draw[edgeColor,line width=1pt] (x) -- (y);
    \draw[edgeColor,line width=1pt] (y) -- (t);
    \draw[edgeColor,line width=1pt] (z) -- (t);
    
    \node[align=left,edgeColor] at ( 0.75, -1.25) {$1$};
    \node[align=left,edgeColor] at ( 3.25, -1.25) {$1$};
    \node[align=left,edgeColor] at ( 6.00,  0.30) {$4$};
    \node[align=left,edgeColor] at ( 7.75, -1.00) {$4$};
    \node[align=left,edgeColor] at (10.00,  0.30) {$4$};
    \node[align=left,edgeColor] at (12.25,  0.75) {$1$};
    
    \draw [\primarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (s) -- (w);
    \draw [\primarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (w) -- (4.00, -2.00) -- (x);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (w) -- (4.00, 1.50) -- (z);
    \draw [\tertiarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (x) -- (12.00, -2.00) -- (t);
  
    \node [align=left,text=\primarycolor{1}]   at ( 2.00,  0.80) {$1\rightarrow2$};%
    \node [align=left,text=\primarycolor{1}]   at ( 2.00,  0.30) {$6\rightarrow7$};%
    \node [align=left,text=\primarycolor{1}]   at ( 6.00, -1.20) {$2\rightarrow3$};%
    \node [align=left,text=\primarycolor{1}]   at ( 6.00, -1.70) {$7\rightarrow8$};%
    \node [align=left,text=\secondarycolor{1}] at ( 8.00,  1.20) {$3\rightarrow7$};%
    \node [align=left,text=\tertiarycolor{1}]  at (10.00, -0.70) {$\phantom{1}5\rightarrow7\phantom{1}$};%
    \node [align=left,text=\tertiarycolor{1}]  at (10.00, -1.20) {$\phantom{1}7\rightarrow9\phantom{1}$};%
    \node [align=left,text=\tertiarycolor{1}]  at (10.00, -1.70) {$\phantom{1}9\rightarrow11$};%

    \node at (s) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (v) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (w) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (x) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (y) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (z) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (t) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    
    \node at (s) [text=nodeColor!100] {\small{$\aSource$}};%
    \node at (v) [text=nodeColor!100] {\small{$\aVertex$}};%
    \node at (w) [text=nodeColor!100] {\small{$\bVertex$}};%
    \node at (x) [text=nodeColor!100] {\small{$\cVertex$}};%
    \node at (y) [text=nodeColor!100] {\small{$\dVertex$}};%
    \node at (z) [text=nodeColor!100] {\small{$\eVertex$}};%
    \node at (t) [text=nodeColor!100] {\small{$\aTarget$}};%
\end{tikzpicture}


==> figures/nonCanonicalMR.tex <==
\begin{tikzpicture}[scale=1]

    \node (s)  at ( 0.00, 1.00) {};%
    \node (a)  at ( 2.00, 1.00) {};%
    \node (b1) at ( 4.00, 1.75) {};%
    \node (b2)  at ( 4.00, 1.00) {};%
    \node (b3) at ( 4.75, 0.25) {};%
    \node (b_label) at (4.375, 2.25) {};%
    \node (c1) at ( 7.00, 1.75) {};%
    \node (c2)  at ( 7.00, 1.00) {};%
    \node (c3) at ( 7.00, 0.25) {};%
    \node (c_label) at (7.00, 2.25) {};%
    \node (d)  at ( 9.00, 1.00) {};%
    \node (t)  at (11.00, 1.00) {};%
    \node (x1) at ( 4.00, -2.00) {};%
    \node (x2) at ( 4.75, -2.50) {};%
    \node (x_label) at (4.375, -3.00) {};%
    
    \node [fit=(b1)(b2)(b3)(b_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(x1)(x2)(x_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(c1)(c2)(c3)(c_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%

    \draw [edgeColor, line width=1pt, rounded corners = 20]  (a) -- (2.0, 1.75) -- (b1);
    \draw [edgeColor, line width=1pt]  (a) -- (b2);
    \draw [edgeColor, line width=1pt, rounded corners = 20]  (a) -- (2.25, 0.25) -- (b3);
    \draw [edgeColor, line width=1pt, rounded corners = 20]  (a) -- (2.375, -2.0) -- (x1);
    \draw [edgeColor, line width=1pt, rounded corners = 20]  (a) -- (2.0, -2.5) -- (x2);
    \draw [edgeColor, line width=1pt, rounded corners = 20]  (c1) -- (9.0, 1.75) -- (d);
    \draw [edgeColor, line width=1pt]  (c2) -- (d);
    \draw [edgeColor, line width=1pt, rounded corners = 20]  (c3) -- (9.0, 0.25) -- (d);
    
    \node[align=left,edgeColor] at (3.25, 2.05) {$2$};
    \node[align=left,edgeColor] at (3.25, 1.30) {$2$};
    \node[align=left,edgeColor] at (3.25, 0.55) {$2$};
    \node[align=left,edgeColor] at (3.25, -1.75) {$1$};
    \node[align=left,edgeColor] at (3.25, -2.25) {$1$};
    \node[align=left,edgeColor] at (8.00, 2.05) {$1$};
    \node[align=left,edgeColor] at (8.00, 1.30) {$1$};
    \node[align=left,edgeColor] at (8.00, 0.55) {$1$};
    
    \draw [\primarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (s) -- (a);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (x1) -- (b2);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (x2) -- (b3);
    \draw [\tertiarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (b1) -- (c1);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (b2) -- (c2);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (b3) -- (c3);
    \draw [\quaternarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (d) -- (t);
    
    \node [align=left,text=\primarycolor{1}] at ( 1.00, 1.30) {$0\rightarrow1$};%
    \node [align=left,label={[rotate=90,text=\secondarycolor{1}]$1\rightarrow3$}] at ( 3.95, -1.00) {};%
    \node [align=left,label={[rotate=90,text=\secondarycolor{1}]$5\rightarrow7$}] at ( 4.70, -1.00) {};%
    \node [align=left,text=\tertiarycolor{1}] at ( 5.75, 2.05) {$3\rightarrow4$};%
    \node [align=left,text=\secondarycolor{1}] at ( 5.75, 1.30) {$3\rightarrow4$};%
    \node [align=left,text=\secondarycolor{1}] at ( 5.75, 0.55) {$7\rightarrow8$};%
    \node [align=left,text=\quaternarycolor{1}] at (10.00, 1.30) {$5\rightarrow6$};%
    
    \node at (s) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (a) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (b1) [vertex,draw=\tertiarycolor{1}!100,fill=\tertiarycolor{1}!15] {\gs};%
    \node at (b2) [vertex,draw=\secondarycolor{1}!100,fill=\secondarycolor{1}!15] {\gs};%
    \node at (b3) [vertex,draw=\secondarycolor{1}!100,fill=\secondarycolor{1}!15] {\gs};%
    \node at (c1) [vertex,draw=\tertiarycolor{1}!100,fill=\tertiarycolor{1}!15] {\gs};%
    \node at (c2) [vertex,draw=\secondarycolor{1}!100,fill=\secondarycolor{1}!15] {\gs};%
    \node at (c3) [vertex,draw=\secondarycolor{1}!100,fill=\secondarycolor{1}!15] {\gs};%
    \node at (d) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (t) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (x1) [vertex,draw=\secondarycolor{1}!100,fill=\secondarycolor{1}!15] {\gs};%
    \node at (x2) [vertex,draw=\secondarycolor{1}!100,fill=\secondarycolor{1}!15] {\gs};%

    \node at (s) [text=nodeColor!100] {\small{$\aSource$}};%
    \node at (a) [text=nodeColor!100] {\small{$a$}};%
    \node at (b1) [text=nodeColor!100] {\small{$b_1$}};%
    \node at (b2) [text=nodeColor!100] {\small{$b_2$}};%
    \node at (b3) [text=nodeColor!100] {\small{$b_3$}};%
    \node at (b_label) [text=nodeColor!100] {\small{$b$}};%
    \node at (c1) [text=nodeColor!100] {\small{$c_1$}};%
    \node at (c2) [text=nodeColor!100] {\small{$c_2$}};%
    \node at (c3) [text=nodeColor!100] {\small{$c_3$}};%
    \node at (c_label) [text=nodeColor!100] {\small{$c$}};%
    \node at (d) [text=nodeColor!100] {\small{$d$}};%
    \node at (t) [text=nodeColor!100] {\small{$\aTarget$}};%
    \node at (x1) [text=nodeColor!100] {\small{$x_1$}};%
    \node at (x2) [text=nodeColor!100] {\small{$x_2$}};%
    \node at (x_label) [text=nodeColor!100] {\small{$x$}};%
\end{tikzpicture}


==> figures/shortcutDistribution.tex <==
\newcommand{\plotHeight}{6.35cm}
\newcommand{\plotWidth}{0.48\textwidth}

\begin{tikzpicture}

\tcolor{histogramColorA}{tobiasblue}{4}
\tcolor{histogramColorB}{tobiasblue}{4}

\begin{scope}

\clip (0,0) rectangle (\textwidth,6.78);

\begin{scope}[shift={(1.2, 1.88)}]

   \begin{axis}[
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=0,
      xmax=18,
      ymin=0,
      ymax=30,
      xlabel={Transfer time [s]},
      ylabel={\small{}ULTRA shortcuts \raisebox{0.8pt}{[}k\raisebox{0.8pt}{]}},
      ylabel style = {yshift=-4pt},
      ytick={0, 5, 10, 15, 20, 25, 30},
      xtick={0, 3, 6, 9, 12, 15, 18},
      xticklabel=\pgfmathparse{\tick}$2\smash{{}^{\pgfmathprintnumber{\pgfmathresult}}}$,
      yticklabel=\pgfmathparse{\tick}{${\pgfmathprintnumber{\pgfmathresult}}$},
      xtick pos=left,
      ytick pos=left,
      grid=major,
      minor x tick num={2},
      at={(0.0\linewidth,0)}]
   \end{axis}

   \begin{axis}[
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=-0.5,
      xmax=17.5,
      ymin=0,
      ymax=30,
      ticks=none,
      grid=none,
      at={(0.0\linewidth,0)}]

      \addplot[draw=none,fill=\histogramColorA{0},color=\histogramColorA{0},bar width=5pt,area legend] table[x=EdgeLength,y=ShortcutsFiltered,col sep=tab]{figures/shortcutDistributionStop.dat};\label{legend:tb:nis}
      \addplot[draw=none,fill=\histogramColorA{-2},color=\histogramColorA{-2},bar width=5pt,area legend] table[x=EdgeLength,y=Diff,col sep=tab]{figures/shortcutDistributionStop.dat};\label{legend:tb:wis}

   \end{axis}

   \begin{axis}[
      height=\plotHeight,
      width=\plotWidth,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      ticks=none,
      grid=none,
      at={(0.0\linewidth,0)}]
   \end{axis}


   \begin{axis}[
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=0,
      xmax=18,
      ymin=0,
      ymax=2400,
      xlabel={Transfer time [s]},
      ylabel={\small{}ULTRA-TB shortcuts \raisebox{0.8pt}{[}k\raisebox{0.8pt}{]}},
      ylabel style = {yshift=-3pt},
      ytick={0, 400, 800, 1200, 1600, 2000, 2400},
      xtick={0, 3, 6, 9, 12, 15, 18},
      xticklabel=\pgfmathparse{\tick}$2\smash{{}^{\pgfmathprintnumber{\pgfmathresult}}}$,
      yticklabel=\pgfmathparse{\tick}{${\pgfmathprintnumber{\pgfmathresult}}$},
      xtick pos=left,
      ytick pos=left,
      grid=major,
      minor x tick num={2},
      at={(0.53\linewidth,0)}]
   \end{axis}

   \begin{axis}[
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=-0.5,
      xmax=17.5,
      ymin=0,
      ymax=2400,
      ticks=none,
      grid=none,
      at={(0.53\linewidth,0)}]

      \addplot[draw=none,fill=\histogramColorA{0},color=\histogramColorA{0},bar width=5pt,area legend] table[x=EdgeLength,y=ShortcutsFiltered,col sep=tab]{figures/shortcutDistributionEventLength.dat};
      \addplot[draw=none,fill=\histogramColorA{-2},color=\histogramColorA{-2},bar width=5pt,area legend] table[x=EdgeLength,y=Diff,col sep=tab]{figures/shortcutDistributionEventLength.dat};

   \end{axis}

   \begin{axis}[
      height=\plotHeight,
      width=\plotWidth,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      ticks=none,
      grid=none,
      at={(0.53\linewidth,0)}]
   \end{axis}


\end{scope}

   \arrayrulecolor{legendColor}
   \node[inner sep=0pt,outer sep=0pt] (legend) at (0,0.05) {};
   \node[inner sep=0pt,outer sep=0pt,anchor=south west] at (legend) {
      \footnotesize
      \begin{tabular*}{\textwidth}{|@{~~}l@{\extracolsep{\fill}}r@{~~}|}
         \hline
	                                                                            &                                                                       \\[-6pt]
         \legend{\ref{legend:tb:nis}} Shortcuts of connected candidate journeys & \legend{\ref{legend:tb:wis}} Shortcuts of isolated candidate journeys \\[2pt]
         \hline
      \end{tabular*}
   };
   \node[inner sep=0pt,outer sep=0pt,xshift=\textwidth] (legendTwo) at (legend) {};

\end{scope}

\end{tikzpicture}


==> figures/transferSpeedPreprocessing.tex <==
\newcommand{\plotHeight}{6.5cm}
\newcommand{\plotShift}{\plotHeight+0.5cm}
\newcommand{\plotWidth}{0.48\textwidth}

\begin{tikzpicture}

\colorlet{plotColor1}{\primarycolor{0}}
\colorlet{plotColor2}{\secondarycolor{0}}

\begin{scope}

%\clip (0,0) rectangle (\textwidth,7.51);

\begin{scope}[shift={(1.20, 2.41)}]

   \begin{axis}[
       title={Stop-to-stop shortcuts},
       title style={anchor=north,yshift=10pt},
       xmode=log,
       log ticks with fixed point,
       height=\plotHeight,
       width=\plotWidth,
       xmin=0.85,
       xmax=150,
       ymin=330,
       ymax=930,
       xlabel={Transfer speed \smash{\raisebox{0.8pt}{[}km/h\raisebox{0.8pt}{]}}},
       ylabel={Preprocessing time [min]},
       ylabel style = {yshift=-3pt},
       ytick={360, 540, 720, 900},
       yticklabel style = {yshift=0.8pt},
       yticklabel=\pgfmathparse{(\tick / 60)}${\pgfmathprintnumber{\pgfmathresult}}$\!,
       xtick pos=left,
       ytick pos=left,
       at={(0.0\linewidth,\plotShift)}]

      \addplot [sampleFull,color=plotColor2] coordinates {(1,400.810924)(2,451.057407)};
      \addplot [sampleFull,color=plotColor2] coordinates {(2,451.057407)(3,517.822739)};
      \addplot [sampleFull,color=plotColor2] coordinates {(3,517.822739)(4,579.014571)};
      \addplot [sampleFull,color=plotColor2] coordinates {(4,579.014571)(5,612.343768)};
      \addplot [pointsFull,color=plotColor2] coordinates {(6,663.938911)(7,708.851287)};
      \addplot [pointsFull,color=plotColor2] coordinates {(8,713.807603)(9,743.324026)};
      \addplot [pointsFull,color=plotColor2] coordinates {(10,753.047438)(12,774.503439)};
      \addplot [pointsFull,color=plotColor2] coordinates {(14,786.846511)(16,808.058178)};
      \addplot [pointsFull,color=plotColor2] coordinates {(18,809.179095)(20,805.126742)};
      \addplot [sampleFull,color=plotColor2] coordinates {(20,805.126742)(30,763.836401)};
      \addplot [sampleFull,color=plotColor2] coordinates {(30,763.836401)(40,679.273151)};
      \addplot [sampleFull,color=plotColor2] coordinates {(40,679.273151)(50,642.285382)};
      \addplot [pointsFull,color=plotColor2] coordinates {(60,634.481661)(70,633.385952)};
      \addplot [pointsFull,color=plotColor2] coordinates {(80,620.179715)(90,610.318083)};
      \addplot [pointsFull,color=plotColor2] coordinates {(100,605.009891)(110,601.634065)};
      \addplot [pointsFull,color=plotColor2] coordinates {(120,605.895941)(130,598.207094)};

      \addplot [sampleFull,color=plotColor1] coordinates {(1,387.486081)(2,437.855313)};
      \addplot [sampleFull,color=plotColor1] coordinates {(2,437.855313)(3,500.017826)};
      \addplot [sampleFull,color=plotColor1] coordinates {(3,500.017826)(4,562.713366)};
      \addplot [sampleFull,color=plotColor1] coordinates {(4,562.713366)(5,618.189631)};
      \addplot [sampleFull,color=plotColor1] coordinates {(5,618.189631)(6,672.488501)};
      \addplot [sampleFull,color=plotColor1] coordinates {(6,672.488501)(7,720.458511)};
      \addplot [pointsFull,color=plotColor1] coordinates {(8,751.842142)(9,784.628874)};;
      \addplot [sampleFull,color=plotColor1] coordinates {(10,802.665146)(12,834.618439)};
      \addplot [pointsFull,color=plotColor1] coordinates {(14,849.295362)(16,858.308862)};
      \addplot [pointsFull,color=plotColor1] coordinates {(18,873.555662)(20,866.147584)};
      \addplot [sampleFull,color=plotColor1] coordinates {(20,866.147584)(30,804.506763)};
      \addplot [sampleFull,color=plotColor1] coordinates {(30,804.506763)(40,715.913351)};
      \addplot [sampleFull,color=plotColor1] coordinates {(40,715.913351)(50,687.267691)};
      \addplot [pointsFull,color=plotColor1] coordinates {(60,687.267691)(70,670.41302)};
      \addplot [pointsFull,color=plotColor1] coordinates {(80,664.334377)(90,666.117967)};
      \addplot [pointsFull,color=plotColor1] coordinates {(100,668.394718)(110,666.914719)};
      \addplot [pointsFull,color=plotColor1] coordinates {(120,668.275524)(130,668.640497)};

   \end{axis}


   \begin{axis}[
      title={Stop-to-stop shortcuts},
      title style={anchor=north,yshift=10pt},
      xmode=log,
      log ticks with fixed point,
      scaled y ticks = false,
      x tick label style={/pgf/number format/fixed},
      y tick label style={/pgf/number format/fixed},
      height=\plotHeight,
      width=\plotWidth,
      xmin=0.85,
      xmax=150,
      ymin=-19,
      ymax=419,
      xlabel={Transfer speed \smash{\raisebox{0.8pt}{[}km/h\raisebox{0.8pt}{]}}},
      ylabel={Shortcuts \raisebox{0.8pt}{[}k\raisebox{0.8pt}{]}},
      ytick={0, 100, 200, 300, 400},
      yticklabel style = {yshift=0.8pt},
      yticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$\!,
      xtick pos=left,
      ytick pos=left,
      at={(0.54\linewidth,\plotShift)}]

      \addlegendimage{legendFull,plotColor2}\label{legend:wis:wsl}
      \addlegendimage{legendFull,plotColor1}\label{legend:wis:nsl}
      \addlegendimage{legendCirc,plotColor2}\label{legend:nis:wsl}
      \addlegendimage{legendCirc,plotColor1}\label{legend:nis:nsl}

      \addplot [sampleFull,color=plotColor2] coordinates {(1,80.951)(2,105.946)};
      \addplot [sampleFull,color=plotColor2] coordinates {(2,105.946)(3,130.807)};
      \addplot [sampleFull,color=plotColor2] coordinates {(3,130.807)(4,155.609)};
      \addplot [sampleFull,color=plotColor2] coordinates {(4,155.609)(5,178.489)};
      \addplot [sampleFull,color=plotColor2] coordinates {(5,178.489)(6,200.038)};
      \addplot [pointsFull,color=plotColor2] coordinates {(7,222.37)(8,241.455)};
      \addplot [pointsFull,color=plotColor2] coordinates {(9,257.472)(10,269.095)};
      \addplot [pointsFull,color=plotColor2] coordinates {(12,285.319)(14,291.709)};
      \addplot [pointsFull,color=plotColor2] coordinates {(16,293.384)(18,290.049)};
      \addplot [sampleFull,color=plotColor2] coordinates {(20,287.104)(30,276.172)};
      \addplot [pointsFull,color=plotColor2] coordinates {(30,276.172)(40,277.854)};
      \addplot [pointsFull,color=plotColor2] coordinates {(40,277.854)(50,289.16)};
      \addplot [pointsFull,color=plotColor2] coordinates {(60,303.994)(70,325.349)};
      \addplot [pointsFull,color=plotColor2] coordinates {(80,342.034)(90,348.069)};
      \addplot [pointsFull,color=plotColor2] coordinates {(100,350.566)(110,350.461)};
      \addplot [pointsFull,color=plotColor2] coordinates {(120,351.543)(130,351.983)};

      \addplot [sampleFull,color=plotColor1] coordinates {(1,80.943)(2,105.812)};
      \addplot [sampleFull,color=plotColor1] coordinates {(2,105.812)(3,130.574)};
      \addplot [sampleFull,color=plotColor1] coordinates {(3,130.574)(4,155.422)};
      \addplot [sampleFull,color=plotColor1] coordinates {(4,155.422)(5,179.928)};
      \addplot [sampleFull,color=plotColor1] coordinates {(5,179.928)(6,202.448)};
      \addplot [pointsFull,color=plotColor1] coordinates {(7,224.654)(8,244.041)};
      \addplot [pointsFull,color=plotColor1] coordinates {(9,258.836)(10,269.778)};
      \addplot [pointsFull,color=plotColor1] coordinates {(12,282.942)(14,286.729)};
      \addplot [pointsFull,color=plotColor1] coordinates {(16,284.078)(18,278.227)};
      \addplot [sampleFull,color=plotColor1] coordinates {(20,273.492)(30,258.387)};
      \addplot [pointsFull,color=plotColor1] coordinates {(30,258.387)(40,255.236)};
      \addplot [pointsFull,color=plotColor1] coordinates {(40,255.236)(50,255.073)};
      \addplot [pointsFull,color=plotColor1] coordinates {(60,256.402)(70,257.365)};
      \addplot [pointsFull,color=plotColor1] coordinates {(80,258.259)(90,259.45)};
      \addplot [pointsFull,color=plotColor1] coordinates {(100,260.378)(110,261.506)};
      \addplot [pointsFull,color=plotColor1] coordinates {(120,261.715)(130,262.017)};

      \addplot [sampleCirc,color=plotColor2] coordinates {(1,64.999)(2,76.36)};
      \addplot [sampleCirc,color=plotColor2] coordinates {(2,76.36)(3,85.474)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(4,92.018)(5,96.78)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(6,99.768)(7,101.903)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(8,104.103)(9,104.06)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(10,102.528)(12,97.755)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(14,89.161)(16,79.071)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(18,69.229)(20,61.169)};
      \addplot [sampleCirc,color=plotColor2] coordinates {(20,61.169)(30,31.159)};
      \addplot [sampleCirc,color=plotColor2] coordinates {(30,31.159)(40,18.642)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(40,18.642)(50,14.563)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(60,13.874)(70,14.505)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(80,15.168)(90,15.001)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(100,15.029)(110,14.999)};
      \addplot [pointsCirc,color=plotColor2] coordinates {(120,15.021)(130,14.945)};

      \addplot [sampleCirc,color=plotColor1] coordinates {(1,64.995)(2,76.246)};
      \addplot [sampleCirc,color=plotColor1] coordinates {(2,76.246)(3,85.267)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(4,91.789)(5,96.75)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(6,99.222)(7,100.48)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(8,101.352)(9,99.528)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(10,97.1)(12,89.343)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(14,78.668)(16,66.948)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(18,56.953)(20,48.27)};
      \addplot [sampleCirc,color=plotColor1] coordinates {(20,48.27)(30,18.723)};
      \addplot [sampleCirc,color=plotColor1] coordinates {(30,18.723)(40,7.095)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(40,7.095)(50,2.995)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(60,1.311)(70,0.615)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(80,0.256)(90,0.135)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(100,0.061)(110,0.038)};
      \addplot [pointsCirc,color=plotColor1] coordinates {(120,0.024)(130,0.006)};

   \end{axis}
   
      \begin{axis}[
      title={Event-to-event shortcuts},
      title style={anchor=north,yshift=10pt},
      xmode=log,
      log ticks with fixed point,
      height=\plotHeight,
      width=\plotWidth,
      xmin=0.85,
      xmax=150,
      ymin=330,
      ymax=930,
      xlabel={Transfer speed \smash{\raisebox{0.8pt}{[}km/h\raisebox{0.8pt}{]}}},
      ylabel={Preprocessing time [min]},
      ylabel style = {yshift=-3pt},
      ytick={360, 540, 720, 900},
      yticklabel style = {yshift=0.8pt},
      yticklabel=\pgfmathparse{(\tick / 60)}${\pgfmathprintnumber{\pgfmathresult}}$\!,
      xtick pos=left,
      ytick pos=left,
      at={(0.0\linewidth,0)}]
      
      \addplot [sampleFull,color=plotColor2] coordinates {(1,450.229555)(2,500.300996)};
      \addplot [sampleFull,color=plotColor2] coordinates {(2,500.300996)(3,566.327671)};
      \addplot [sampleFull,color=plotColor2] coordinates {(3,566.327671)(4,628.667298)};
      \addplot [sampleFull,color=plotColor2] coordinates {(4,628.667298)(5,655.040048)};
      \addplot [pointsFull,color=plotColor2] coordinates {(6,705.962133)(7,740.248777)};
      \addplot [pointsFull,color=plotColor2] coordinates {(8,751.390725)(9,769.67556)};
      \addplot [pointsFull,color=plotColor2] coordinates {(10,784.897284)(12,803.380257)};
      \addplot [pointsFull,color=plotColor2] coordinates {(14,811.584379)(16,830.983418)};
      \addplot [pointsFull,color=plotColor2] coordinates {(18,832.860483)(20,827.093273)};
      \addplot [sampleFull,color=plotColor2] coordinates {(20,827.093273)(30,783.575555)};
      \addplot [sampleFull,color=plotColor2] coordinates {(30,783.575555)(40,697.110713)};
      \addplot [sampleFull,color=plotColor2] coordinates {(40,697.110713)(50,659.512828)};
      \addplot [pointsFull,color=plotColor2] coordinates {(60,652.229975)(70,648.616686)};
      \addplot [pointsFull,color=plotColor2] coordinates {(80,634.998957)(90,626.077801)};
      \addplot [pointsFull,color=plotColor2] coordinates {(100,617.951744)(110,615.540895)};
      \addplot [pointsFull,color=plotColor2] coordinates {(120,617.934424)(130,612.56571)};
      
      \addplot [sampleFull,color=plotColor1] coordinates {(1,441.148813)(2,488.958908)};
      \addplot [sampleFull,color=plotColor1] coordinates {(2,488.958908)(3,548.351251)};
      \addplot [sampleFull,color=plotColor1] coordinates {(3,548.351251)(4,607.140951)};
      \addplot [sampleFull,color=plotColor1] coordinates {(4,607.140951)(5,659.449965)};
      \addplot [sampleFull,color=plotColor1] coordinates {(5,659.449965)(6,711.860065)};
      \addplot [sampleFull,color=plotColor1] coordinates {(6,711.860065)(7,757.56107)};
      \addplot [pointsFull,color=plotColor1] coordinates {(8,785.281273)(9,814.205459)};;
      \addplot [sampleFull,color=plotColor1] coordinates {(10,834.153403)(12,858.214115)};
      \addplot [pointsFull,color=plotColor1] coordinates {(14,875.628709)(16,884.868716)};
      \addplot [pointsFull,color=plotColor1] coordinates {(18,889.01192)(20,887.966269)};
      \addplot [sampleFull,color=plotColor1] coordinates {(20,887.966269)(30,823.007138)};
      \addplot [sampleFull,color=plotColor1] coordinates {(30,823.007138)(40,734.87628)};
      \addplot [sampleFull,color=plotColor1] coordinates {(40,734.87628)(50,707.318521)};
      \addplot [pointsFull,color=plotColor1] coordinates {(60,692.13261)(70,686.689402)};
      \addplot [pointsFull,color=plotColor1] coordinates {(80,681.082162)(90,682.840878)};
      \addplot [pointsFull,color=plotColor1] coordinates {(100,683.968808)(110,684.696089)};
      \addplot [pointsFull,color=plotColor1] coordinates {(120,686.155458)(130,684.694467)};
      
      \end{axis}
      
      
      \begin{axis}[
      title={Event-to-event shortcuts},
      title style={anchor=north,yshift=10pt},
      xmode=log,
      log ticks with fixed point,
      scaled y ticks = false,
      x tick label style={/pgf/number format/fixed},
      y tick label style={/pgf/number format/fixed},
      height=\plotHeight,
      width=\plotWidth,
      xmin=0.85,
      xmax=150,
      ymin=-0.5,
      ymax=10.5,
      xlabel={Transfer speed \smash{\raisebox{0.8pt}{[}km/h\raisebox{0.8pt}{]}}},
      ylabel={Shortcuts \raisebox{0.8pt}{[}M\raisebox{0.8pt}{]}},
      ytick={0, 2, 4, 6, 8, 10},
      yticklabel style = {yshift=0.8pt},
      yticklabel=\pgfmathparse{\tick}${\pgfmathprintnumber{\pgfmathresult}}$\!,
      xtick pos=left,
      ytick pos=left,
      at={(0.54\linewidth,0)}]
      
      %\addplot[sampleFull,color=plotColor2] table[x=Speed,y=ShortcutsLimitedWithIsolated,col sep=tab]{figures/transferSpeedPreprocessingEvent.dat};
      %\addplot[sampleFull,color=plotColor1] table[x=Speed,y=ShortcutsUnlimitedWithIsolated,col sep=tab]{figures/transferSpeedPreprocessingEvent.dat};
      %\addplot[sampleCirc,color=plotColor2] table[x=Speed,y=ShortcutsLimitedWithoutIsolated,col sep=tab]{figures/transferSpeedPreprocessingEvent.dat};
      %\addplot[sampleCirc,color=plotColor1] table[x=Speed,y=ShortcutsUnlimitedWithoutIsolated,col sep=tab]{figures/transferSpeedPreprocessingEvent.dat};
      
    \addplot [sampleFull,color=plotColor2] coordinates {(1,9.081762)(2,8.537277)};
    \addplot [sampleFull,color=plotColor2] coordinates {(2,8.537277)(3,7.908535)};
    \addplot [sampleFull,color=plotColor2] coordinates {(3,7.908535)(4,7.272185)};
    \addplot [sampleFull,color=plotColor2] coordinates {(4,7.272185)(5,6.758035)};
    \addplot [sampleFull,color=plotColor2] coordinates {(5,6.758035)(6,6.331978)};
    \addplot [pointsFull,color=plotColor2] coordinates {(7,5.987091)(8,5.678909)};
    \addplot [pointsFull,color=plotColor2] coordinates {(9,5.413501)(10,5.186398)};
    \addplot [pointsFull,color=plotColor2] coordinates {(12,4.84275)(14,4.645559)};
    \addplot [pointsFull,color=plotColor2] coordinates {(16,4.506751)(18,4.486052)};
    \addplot [sampleFull,color=plotColor2] coordinates {(20,4.481838)(30,4.666104)};
    \addplot [pointsFull,color=plotColor2] coordinates {(30,4.666104)(40,5.0072)};
    \addplot [pointsFull,color=plotColor2] coordinates {(40,5.0072)(50,5.31012)};
    \addplot [pointsFull,color=plotColor2] coordinates {(60,5.614831)(70,5.914947)};
    \addplot [pointsFull,color=plotColor2] coordinates {(80,6.182517)(90,6.366365)};
    \addplot [pointsFull,color=plotColor2] coordinates {(100,6.478653)(110,6.529596)};
    \addplot [pointsFull,color=plotColor2] coordinates {(120,6.555845)(130,6.587502)};

    \addplot [sampleFull,color=plotColor1] coordinates {(1,9.081156)(2,8.534593)};
    \addplot [sampleFull,color=plotColor1] coordinates {(2,8.534593)(3,7.906161)};
    \addplot [sampleFull,color=plotColor1] coordinates {(3,7.906161)(4,7.260162)};
    \addplot [sampleFull,color=plotColor1] coordinates {(4,7.260162)(5,6.678494)};
    \addplot [sampleFull,color=plotColor1] coordinates {(5,6.678494)(6,6.191396)};
    \addplot [pointsFull,color=plotColor1] coordinates {(7,5.763877)(8,5.399468)};
    \addplot [pointsFull,color=plotColor1] coordinates {(9,5.103424)(10,4.867476)};
    \addplot [pointsFull,color=plotColor1] coordinates {(12,4.538643)(14,4.356056)};
    \addplot [pointsFull,color=plotColor1] coordinates {(16,4.257735)(18,4.246915)};
    \addplot [sampleFull,color=plotColor1] coordinates {(20,4.268978)(30,4.452184)};
    \addplot [pointsFull,color=plotColor1] coordinates {(30,4.452184)(40,4.689194)};
    \addplot [pointsFull,color=plotColor1] coordinates {(40,4.689194)(50,4.841075)};
    \addplot [pointsFull,color=plotColor1] coordinates {(60,4.9382)(70,5.001434)};
    \addplot [pointsFull,color=plotColor1] coordinates {(80,5.051365)(90,5.103625)};
    \addplot [pointsFull,color=plotColor1] coordinates {(100,5.135759)(110,5.154051)};
    \addplot [pointsFull,color=plotColor1] coordinates {(120,5.171256)(130,5.184564)};
    
   \addplot [sampleCirc,color=plotColor2] coordinates {(1,8.399218)(2,7.698581)};
   \addplot [sampleCirc,color=plotColor2] coordinates {(2,7.698581)(3,6.892769)};
   \addplot [sampleCirc,color=plotColor2] coordinates {(3,6.892769)(4,6.061122)};
   \addplot [sampleCirc,color=plotColor2] coordinates {(4,6.061122)(5,5.346868)};
   \addplot [sampleCirc,color=plotColor2] coordinates {(5,5.346868)(6,4.712641)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(7,4.149095)(8,3.632982)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(9,3.157057)(10,2.74516)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(12,2.069817)(14,1.585569)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(16,1.227933)(18,0.992877)};
   \addplot [sampleCirc,color=plotColor2] coordinates {(20,0.827516)(30,0.403024)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(30,0.403024)(40,0.270052)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(40,0.270052)(50,0.219201)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(60,0.208983)(70,0.205172)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(80,0.210191)(90,0.210936)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(100,0.215661)(110,0.219469)};
   \addplot [pointsCirc,color=plotColor2] coordinates {(120,0.219222)(130,0.219556)};
   
   \addplot [sampleCirc,color=plotColor1] coordinates {(1,8.398756)(2,7.695634)};
   \addplot [sampleCirc,color=plotColor1] coordinates {(2,7.695634)(3,6.890787)};
   \addplot [sampleCirc,color=plotColor1] coordinates {(3,6.890787)(4,6.049481)};
   \addplot [sampleCirc,color=plotColor1] coordinates {(4,6.049481)(5,5.254724)};
   \addplot [sampleCirc,color=plotColor1] coordinates {(5,5.254724)(6,4.545943)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(7,3.894975)(8,3.318923)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(9,2.811533)(10,2.382797)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(12,1.715396)(14,1.256475)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(16,0.939455)(18,0.738337)};
   \addplot [sampleCirc,color=plotColor1] coordinates {(20,0.595888)(30,0.224884)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(30,0.224884)(40,0.097451)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(40,0.097451)(50,0.042927)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(60,0.019845)(70,0.008624)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(80,0.003988)(90,0.001708)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(100,0.000916)(110,0.000506)};
   \addplot [pointsCirc,color=plotColor1] coordinates {(120,0.000308)(130,0.000062)};
      
      \end{axis}


\end{scope}

   \arrayrulecolor{legendColor}
   \node[inner sep=0pt,outer sep=0pt] (legend) at (0,0.05) {};
   \node[inner sep=0pt,outer sep=0pt,anchor=south west] at (legend) {
      \small
      \begin{tabular*}{\textwidth}{|@{~~~}l@{\extracolsep{\fill}}l@{~~~}|}
         \hline
                                                                                    &                                                                         \\[-7pt]
         \legend{\ref{legend:wis:wsl}}~\,With isolated stops, with speed limits     & \legend{\ref{legend:nis:wsl}}~\,No isolated stops, with speed limits    \\[2pt]
         \legend{\ref{legend:wis:nsl}}~\,With isolated stops, no speed limits       & \legend{\ref{legend:nis:nsl}}~\,No isolated stops, no speed limits      \\[2pt]
         \hline
      \end{tabular*}
   };
   \arrayrulecolor{black}

\end{scope}

\end{tikzpicture}


==> figures/transferSpeedQuery.tex <==
\newcommand{\plotHeight}{6.3cm}
\newcommand{\plotWidth}{0.50\textwidth}
\newcommand{\plotWidthB}{0.51\textwidth}

\begin{tikzpicture}

\colorlet{plotColor1}{\green{0}}
\colorlet{plotColor2}{\red{0}}
\colorlet{plotColor3}{\blue{0}}
\colorlet{plotColor4}{\yellow{0}}

\colorlet{barColor1a}{\blue{-2}}
\colorlet{barColor1b}{\blue{0}}
\colorlet{barColor1c}{\blue{2}}

\colorlet{barColor2a}{\yellow{-2}}
\colorlet{barColor2b}{\yellow{0}}
\colorlet{barColor2c}{\yellow{2}}

\colorlet{barColor3}{\red{2}}

\begin{scope}

\clip (0,0) rectangle (\textwidth,7.76);

\begin{scope}[shift={(1.2, 3.01)}]

   \begin{axis}[
      height=\plotHeight,
      width=\plotWidth,
      xmin=0,
      xmax=8,
      ymin=0,
      ymax=52.5,
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
      ytick style={draw=none},
      ytick={10, 20, 30, 40, 50},
      xtick pos=left,
      xticklabels={,,},
      yticklabels={,,},
      xtick align=outside] 
  
      \addlegendimage{color=barColor1a,fill=barColor1a,area legend}\label{legend:mr:route}
      \addlegendimage{color=barColor1b,fill=barColor1b,area legend}\label{legend:mr:transfer}
      \addlegendimage{color=barColor1c,fill=barColor1c,area legend}\label{legend:mr:other}
   
      \addlegendimage{color=barColor2a,fill=barColor2a,area legend}\label{legend:ur:route}
      \addlegendimage{color=barColor2b,fill=barColor2b,area legend}\label{legend:ur:transfer}
      \addlegendimage{color=barColor2c,fill=barColor2c,area legend}\label{legend:ur:other}

      \addlegendimage{color=barColor3,fill=barColor3,area legend}\label{legend:ut:other}
   
   \end{axis}
   
   
   \begin{axis}[
      hide axis,
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=-0.5,
      xmax=7.5,
      ymin=0,
      ymax=52.5,
      grid=none]
   
      \addplot[draw=none,fill=barColor1a,bar width=5pt] table[x expr=\coordindex-0.25,y=DijkstraRAPTORRoutesTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
      \addplot[draw=none,fill=barColor1b,bar width=5pt] table[x expr=\coordindex-0.25,y=DijkstraRAPTORTransfersTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
      \addplot[draw=none,fill=barColor1c,bar width=5pt] table[x expr=\coordindex-0.25,y=DijkstraRAPTOROtherTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
   
   \end{axis}
   
   
   \begin{axis}[
      hide axis,
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=-0.5,
      xmax=7.5,
      ymin=0,
      ymax=52.5,
      grid=none]
   
      \addplot[draw=none,fill=barColor2a,bar width=5pt] table[x expr=\coordindex,y=ULTRARAPTORRoutesTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
      \addplot[draw=none,fill=barColor2b,bar width=5pt] table[x expr=\coordindex,y=ULTRARAPTORTransfersTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
      \addplot[draw=none,fill=barColor2c,bar width=5pt] table[x expr=\coordindex,y=ULTRARAPTOROtherTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
   
   \end{axis}

	\begin{axis}[
		hide axis,
		ybar stacked,
		height=\plotHeight,
		width=\plotWidth,
		xmin=-0.5,
		xmax=7.5,
		ymin=0,
		ymax=52.5,
		grid=none]

		\addplot[draw=none,fill=barColor3,bar width=5pt] table[x expr=\coordindex+0.25,y=ULTRATBTotalTime,col sep=tab]{figures/transferSpeedQueryTime.dat};
	\end{axis}
   
   \begin{axis}[
      ybar stacked,
      height=\plotHeight,
      width=\plotWidth,
      xmin=-0.5,
      xmax=7.5,
      ymin=0,
      ymax=52.5,
      xlabel={Transfer speed \smash{\raisebox{0.8pt}{[}km/h\raisebox{0.8pt}{]}}},
      ylabel={Query time [ms]},
      ylabel style = {yshift=-2pt},
      ytick={0, 10, 20, 30, 40, 50},
      xtick={0, 1, 2, 3, 4, 5, 6, 7},
      xticklabels={1, 5, 10, 15, 20, 50, 100, 140},
      xtick pos=left,
      xtick style={draw=none},
      ytick pos=left,
      ytick align=outside,
      xtick align=outside,
      grid=none]
   \end{axis}
   
   
   \begin{axis}[
      xmode=log,
      log ticks with fixed point,
      scaled y ticks = false,
      x tick label style={/pgf/number format/fixed},
      y tick label style={/pgf/number format/fixed},
      height=\plotHeight,
      width=\plotWidthB,
      xmin=0.85,
      xmax=165,
      ymin=-25,
      ymax=630,
      xlabel={Transfer speed \smash{\raisebox{0.8pt}{[}km/h\raisebox{0.8pt}{]}}},
      ylabel={Travel time \smash{\raisebox{0.8pt}{[}h\raisebox{0.8pt}{]}}},
      ylabel style = {yshift=-6pt},
      ytick={0, 120, 240, 360, 480, 600},
      yticklabels={0, 2, 4, 6, 8, 10},
      xtick pos=left,
      ytick pos=left,
      at={(0.51\linewidth,0)}]

      \addlegendimage{legendFull,plotColor1}\label{legend:dt:total}
      \addlegendimage{legendCirc,plotColor3}\label{legend:pt:init}
      \addlegendimage{legendCirc,plotColor4}\label{legend:pt:inter}
      \addlegendimage{legendFull,plotColor2}\label{legend:pt:total}
   
      \addplot [sampleFull,color=plotColor1] coordinates {(1,7426.258745)(2,3713.024665)};
      \addplot [sampleFull,color=plotColor1] coordinates {(2,3713.024665)(3,2475.43364)};
      \addplot [sampleFull,color=plotColor1] coordinates {(3,2475.43364)(4,1857.24876)};
      \addplot [sampleFull,color=plotColor1] coordinates {(4,1857.24876)(5,1498.34047166667)};
      \addplot [sampleFull,color=plotColor1] coordinates {(5,1498.34047166667)(6,1258.74962166667)};
      \addplot [sampleFull,color=plotColor1] coordinates {(6,1258.74962166667)(7,1084.59781833333)};
      \addplot [sampleFull,color=plotColor1] coordinates {(7,1084.59781833333)(8,952.602788333333)};
      \addplot [sampleFull,color=plotColor1] coordinates {(8,952.602788333333)(9,849.136195)};
      \addplot [sampleFull,color=plotColor1] coordinates {(9,849.136195)(10,765.891556666667)};
      \addplot [sampleFull,color=plotColor1] coordinates {(10,765.891556666667)(12,640.223851666667)};
      \addplot [sampleFull,color=plotColor1] coordinates {(12,640.223851666667)(14,550.053041666667)};
      \addplot [sampleFull,color=plotColor1] coordinates {(14,550.053041666667)(16,482.31829)};
      \addplot [sampleFull,color=plotColor1] coordinates {(16,482.31829)(18,429.710785)};
      \addplot [sampleFull,color=plotColor1] coordinates {(18,429.710785)(20,387.79627)};
      \addplot [sampleFull,color=plotColor1] coordinates {(20,387.79627)(30,263.878906666667)};
      \addplot [sampleFull,color=plotColor1] coordinates {(30,263.878906666667)(40,202.54484)};
      \addplot [sampleFull,color=plotColor1] coordinates {(40,202.54484)(50,166.16533)};
      \addplot [pointsFull,color=plotColor1] coordinates {(60,142.587033333333)(70,126.286386666667)};
      \addplot [pointsFull,color=plotColor1] coordinates {(80,114.618871666667)(90,106.23648)};
      \addplot [pointsFull,color=plotColor1] coordinates {(100,100.368538333333)(110,96.26244)};
      \addplot [pointsFull,color=plotColor1] coordinates {(120,93.4368033333333)(130,91.80706)};
      \addplot [pointsFull,color=plotColor1] coordinates {(130,91.80706)(140,91.2909266666667)};
    
      \addplot [sampleFull,color=plotColor2] coordinates {(1,371.598825)(2,305.332758333333)};
      \addplot [sampleFull,color=plotColor2] coordinates {(2,305.332758333333)(3,278.933951666667)};
      \addplot [sampleFull,color=plotColor2] coordinates {(3,278.933951666667)(4,263.328633333333)};
      \addplot [pointsFull,color=plotColor2] coordinates {(5,253.630401666667)(6,246.28194)};
      \addplot [pointsFull,color=plotColor2] coordinates {(7,240.102686666667)(8,234.80865)};
      \addplot [pointsFull,color=plotColor2] coordinates {(9,229.988496666667)(10,225.366666666667)};
      \addplot [pointsFull,color=plotColor2] coordinates {(12,217.365738333333)(14,210.636065)};
      \addplot [pointsFull,color=plotColor2] coordinates {(16,204.328081666667)(18,198.468805)};
      \addplot [sampleFull,color=plotColor2] coordinates {(20,193.103511666667)(30,171.296898333333)};
      \addplot [sampleFull,color=plotColor2] coordinates {(30,171.296898333333)(40,154.610653333333)};
      \addplot [sampleFull,color=plotColor2] coordinates {(40,154.610653333333)(50,141.11668)};
      \addplot [pointsFull,color=plotColor2] coordinates {(60,129.79606)(70,120.182145)};
      \addplot [pointsFull,color=plotColor2] coordinates {(80,111.82704)(90,104.848516666667)};
      \addplot [pointsFull,color=plotColor2] coordinates {(100,99.557055)(110,95.7030233333333)};
      \addplot [pointsFull,color=plotColor2] coordinates {(120,93.002265)(130,91.4230933333333)};
      \addplot [pointsFull,color=plotColor2] coordinates {(130,91.4230933333333)(140,90.9157783333333)};

      \addplot [sampleCirc,color=plotColor3] coordinates {(1,139.531171666667)(2,95.712595)};
      \addplot [sampleCirc,color=plotColor3] coordinates {(2,95.712595)(3,81.1335633333333)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(4,74.3903733333333)(5,70.4395466666667)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(6,68.96751)(7,67.307085)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(8,67.1883966666667)(9,67.2325233333333)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(10,66.7712283333333)(12,67.3252283333333)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(14,68.5307566666667)(16,68.9355016666667)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(18,69.8568583333333)(20,70.3738533333333)};
      \addplot [sampleCirc,color=plotColor3] coordinates {(20,70.3738533333333)(30,75.1659983333333)};
      \addplot [sampleCirc,color=plotColor3] coordinates {(30,75.1659983333333)(40,78.5953216666667)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(50,82.3387583333333)(60,86.3335483333333)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(70,90.839705)(80,94.993505)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(90,96.2433916666667)(100,94.93626)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(110,92.8014316666667)(120,90.9661883333333)};
      \addplot [pointsCirc,color=plotColor3] coordinates {(130,89.8019833333333)(140,89.3805883333333)};

      \addplot [sampleCirc,color=plotColor4] coordinates {(1,11.33026)(2,6.98334833333333)};
      \addplot [sampleCirc,color=plotColor4] coordinates {(2,6.98334833333333)(3,5.35403)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(4,5.00506666666667)(5,6.23426)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(6,6.85968166666667)(7,7.34717666666667)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(8,8.303315)(9,8.030345)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(10,7.81388166666667)(12,6.88373333333333)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(14,6.61844666666667)(16,5.93656833333333)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(18,5.43758166666667)(20,5.12240333333333)};
      \addplot [sampleCirc,color=plotColor4] coordinates {(20,5.12240333333333)(30,1.78707)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(40,0.795433333333333)(50,0.435925)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(60,0.155828333333333)(70,0.277725)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(80,0.151528333333333)(90,0.019725)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(100,0.015273333333333)(110,0.000163333333333)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(120,0.000326666666667)(130,0.000326666666667)};
      \addplot [pointsCirc,color=plotColor4] coordinates {(130,0.000326666666667)(140,0.000326666666667)};
   
   \end{axis}
   
\end{scope}

   \arrayrulecolor{legendColor}
   \node[inner sep=0pt,outer sep=0pt] (legend) at (0,0.05) {};
   \node[inner sep=0pt,outer sep=0pt,anchor=south west] at (legend) {
   \footnotesize
   \begin{tabular*}{0.51\textwidth}{|@{~}l@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{\extracolsep{\fill}}c@{~}|}
       \hline
                           &                                   &                                   & \\[-6pt]
                           & MR                                & U-RAPTOR                      & U-TB \\[1pt]
       Other               & \legend{\ref{legend:mr:other}}    & \legend{\ref{legend:ur:other}}    & \legend{\ref{legend:ut:other}} \\[1pt]
       Transfer relaxing   & \legend{\ref{legend:mr:transfer}} & \legend{\ref{legend:ur:transfer}} & \\[1pt]
       Route scanning      & \legend{\ref{legend:mr:route}}    & \legend{\ref{legend:ur:route}}    & \\[1pt]
       \hline
   \end{tabular*}
   };
   \node[inner sep=0pt,outer sep=0pt,anchor=south east,xshift=\textwidth] at (legend) {
   \footnotesize
   \begin{tabular*}{0.48\textwidth}{|@{~}l@{~~~}c@{\extracolsep{\fill}}c@{~}|}
       \hline
                                    &                                  &                                  \\[-6pt]
                                    & Optimal                          & Direct transfer                  \\[1pt]
       Total travel time            & \legend{\ref{legend:pt:total}}   & \legend{\ref{legend:dt:total}}   \\[1pt]
       Intermediate transfer        & \legend{\ref{legend:pt:inter}}   &                                  \\[1pt]
       Initial\,+\,final transfer   & \legend{\ref{legend:pt:init}}    &                                  \\[1pt]
       \hline
   \end{tabular*}
   };
   \arrayrulecolor{black}

\end{scope}
   
\end{tikzpicture}


==> figures/tripBasedShortcuts.tex <==
\begin{tikzpicture}[scale=1]

    \node (s) at ( 0.00, -0.80) {};%
    \node (v) at ( 3.10,  0.80) {};%
    \node (w) at ( 4.40, -0.80) {};%
    \node (x) at ( 8.60,  0.80) {};%
    \node (y) at ( 9.90, -0.80) {};%
    \node (t) at (13.00,  0.80) {};%

    \draw [\primarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (s) -- (0.0, 0.8) -- (v);
    \draw [\tertiarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 10] (w) -- (5.2, 0.0) -- (7.8, 0.0) -- (x);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (y) -- (13, -0.8) -- (t);

    \node [align=left,text=\primarycolor{1}] at ( 1.50, 0.50) {$0\rightarrow1$};%
    \node [align=left,text=\tertiarycolor{1}] at ( 6.50, -0.01) {$3\rightarrow4$\\[4pt]$5\rightarrow6$};%
    \node [align=left,text=\secondarycolor{1}] at (11.50, -0.50) {$8\rightarrow9$};%

    \draw [edgeColor, line width=1pt]  (v) -- (w) node [midway, anchor=east, xshift=-1pt, yshift= -3pt] {$1$};
    \draw [edgeColor, line width=1pt]  (x) -- (y) node [midway, anchor=west, xshift=-1pt, yshift=  5pt] {$1$};

    \node at (s) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (v) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (w) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (x) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (y) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (t) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%

    \node at (s) [text=nodeColor!100] {\small{$\aSource$}};%
    \node at (v) [text=nodeColor!100] {\small{$\aVertex$}};%
    \node at (w) [text=nodeColor!100] {\small{$\bVertex$}};%
    \node at (x) [text=nodeColor!100] {\small{$\cVertex$}};%
    \node at (y) [text=nodeColor!100] {\small{$\dVertex$}};%
    \node at (t) [text=nodeColor!100] {\small{$\aTarget$}};%

\end{tikzpicture}


==> figures/ultraGeoRankResultsPlotRAPTOR.tex <==
\newcommand{\plotHeight}{6.8cm}
\newcommand{\plotWidth}{0.98\textwidth}
\newcommand{\boxWidth}{0.25}
\newcommand{\minValueX}{7}
\newcommand{\maxValueX}{22}
\newcommand{\minValueY}{0.3}
\newcommand{\maxValueY}{3000}
\newcommand{\markSign}{x}
\newcommand{\markSize}{1.5}
\newcommand{\lineWidth}{0.8pt}

\begin{tikzpicture}

\colorlet{lineColor1}{\primarycolor{1}}
\colorlet{lineColor2}{\tertiarycolor{1}}
\colorlet{lineColor3}{\secondarycolor{1}}
\colorlet{fillColor1}{\primarycolor{-2}}
\colorlet{fillColor2}{\tertiarycolor{-2}}
\colorlet{fillColor3}{\secondarycolor{-2}}
\colorlet{markColor1}{\primarycolor{0}}
\colorlet{markColor2}{\tertiarycolor{0}}
\colorlet{markColor3}{\secondarycolor{0}}

\begin{scope}

\clip (0,0) rectangle (\textwidth,7.06);

\begin{scope}[shift={(1.2, 1.81)}]

   \begin{axis}[
      height=\plotHeight,
      width=\plotWidth,
      grid=both,
      xmin=\minValueX,
      xmax=\maxValueX + 1,
      xtick align=outside,
      xtick pos=left,
      axis line style={draw=none},
      ytick={0.1, 1, 10, 100, 1000, 10000},
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23},
      yticklabel style={xshift=1pt},
      xticklabel=\pgfmathparse{\tick}${}$,
      ylabel={\small{}Running time [ms]},
      ylabel style={yshift=-4pt},
      ytick pos=left,
      ymin=\minValueY,
      ymax=\maxValueY,
      ymode=log
   ]
   \end{axis}
   
   \begin{axis}[
      height=\plotHeight,
      width=\plotWidth,
      ticklabel pos=right,
      xmin=\minValueX,
      xmax=\maxValueX + 1,
      xtick style={draw=none},
      xticklabel=\pgfmathparse{(\tick)}${}$,
      ytick={0.1, 1, 10, 100, 1000, 10000},
      yticklabel style={yshift=1pt, xshift=-1pt},
      ymin=\minValueY,
      ymax=\maxValueY,
      ymode=log,
      ytick pos=right,
      ytick align=outside,
      axis line style={draw=none},
      grid=none
   ]
   \end{axis}
   
   \begin{axis}[
      height=\plotHeight,
      width=\plotWidth,
      boxplot/draw direction=y,
      xmin=\minValueX - 0.5,
      xmax=\maxValueX + 0.5,
      xtick style={draw=none},
      xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
      xticklabel=\pgfmathparse{\tick}$2\smash{{}^{\pgfmathprintnumber{\pgfmathresult}}}$,
      xlabel={Geo-Rank},
      ymin=\minValueY,
      ymax=\maxValueY,
      ymode=log,
      yminorticks=false,
      ymajorticks=false,
      xminorticks=false,
      grid=none
   ]
   
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=-0.314815,
       lower whisker=8.669,
       lower quartile=8.73,
       median=8.749,
       upper quartile=8.771,
       upper whisker=8.832,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,8.626) (0,8.837) (0,10.289) (0,10.563) (0,135.98) (0,138.398) (0,233.73) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=0.6851849999999999,
       lower whisker=8.664,
       lower quartile=8.732,
       median=8.752,
       upper quartile=8.778,
       upper whisker=8.844,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,8.617) (0,8.849) (0,10.321) (0,136.792) (0,138.614) (0,208.237) (0,213.679) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=1.685185,
       lower whisker=8.64,
       lower quartile=8.735,
       median=8.756,
       upper quartile=8.799,
       upper whisker=8.895,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,8.632) (0,8.899) (0,10.799) (0,136.035) (0,138.483) (0,203.231) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=2.685185,
       lower whisker=8.649,
       lower quartile=8.74,
       median=8.766,
       upper quartile=9.207,
       upper whisker=9.907,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,9.908) (0,10.43) (0,10.579) (0,10.981) (0,11.312) (0,16.262) (0,136.165) (0,138.595) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=3.685185,
       lower whisker=8.658,
       lower quartile=8.749,
       median=8.801,
       upper quartile=9.228,
       upper whisker=9.945,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,9.947) (0,10.705) (0,11.624) (0,15.469) (0,135.612) (0,138.365) (0,204.07) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=4.685185,
       lower whisker=8.646,
       lower quartile=8.77,
       median=9.211,
       upper quartile=9.242,
       upper whisker=9.947,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,9.953) (0,10.678) (0,10.935) (0,11.121) (0,11.33) (0,12.277) (0,12.596) (0,12.971) (0,15.618) (0,17.607) (0,136.091) (0,138.896) (0,202.12) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=5.685185,
       lower whisker=9.13,
       lower quartile=9.195,
       median=9.23,
       upper quartile=9.258,
       upper whisker=9.352,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,8.656) (0,9.031) (0,9.354) (0,10.745) (0,10.905) (0,11.007) (0,11.219) (0,11.823) (0,11.988) (0,12.097) (0,13.145) (0,15.431) (0,17.048) (0,17.354) (0,17.799) (0,18.188) (0,19.32) (0,25.514) (0,134.694) (0,136.19) (0,136.418) (0,139.767) (0,219.966) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=6.685185,
       lower whisker=9.139,
       lower quartile=9.222,
       median=9.249,
       upper quartile=9.284,
       upper whisker=9.377,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,8.637) (0,9.126) (0,9.378) (0,11.35) (0,11.797) (0,12.016) (0,12.168) (0,12.927) (0,13.133) (0,13.331) (0,13.534) (0,21.806) (0,25.792) (0,26.237) (0,26.923) (0,77.604) (0,134.577) (0,135.782) (0,136.964) (0,139.994) (0,200.946) (0,205.995) (0,222.89) (0,269.589) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=7.685185,
       lower whisker=8.694,
       lower quartile=9.245,
       median=9.277,
       upper quartile=9.709,
       upper whisker=10.404,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,10.407) (0,12.129) (0,13.282) (0,13.777) (0,14.687) (0,15.061) (0,15.266) (0,15.612) (0,17.985) (0,18.62) (0,20.7) (0,23.935) (0,25.223) (0,26.788) (0,35.436) (0,83.958) (0,135.516) (0,136.05) (0,140.461) (0,141.793) (0,198.423) (0,212.851) (0,213.22) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=8.685185,
       lower whisker=8.706,
       lower quartile=9.282,
       median=9.37,
       upper quartile=9.828,
       upper whisker=10.647,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,10.648) (0,12.849) (0,12.977) (0,13.267) (0,13.514) (0,14.014) (0,14.25) (0,14.735) (0,14.887) (0,15.166) (0,15.377) (0,15.667) (0,15.986) (0,16.593) (0,16.751) (0,16.921) (0,17.023) (0,17.462) (0,17.665) (0,18.207) (0,21.173) (0,21.962) (0,22.617) (0,23.937) (0,24.118) (0,24.465) (0,25.715) (0,28.469) (0,29.447) (0,34.442) (0,67.531) (0,134.485) (0,134.621) (0,135.874) (0,136.192) (0,137.478) (0,139.297) (0,142.904) (0,143.535) (0,194.409) (0,216.328) (0,564.849) (0,679.895) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=9.685185,
       lower whisker=8.894,
       lower quartile=9.365,
       median=9.849,
       upper quartile=10.29,
       upper whisker=11.677,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,11.678) (0,13.904) (0,14.363) (0,14.684) (0,14.915) (0,15.276) (0,15.656) (0,15.778) (0,15.914) (0,16.06) (0,16.489) (0,17.015) (0,17.299) (0,18.058) (0,18.314) (0,18.42) (0,18.994) (0,19.981) (0,20.249) (0,20.538) (0,21.37) (0,21.803) (0,22.001) (0,23.616) (0,24.012) (0,24.187) (0,25.435) (0,27.377) (0,27.489) (0,27.817) (0,29.482) (0,31.334) (0,37.817) (0,44.492) (0,50.919) (0,51.744) (0,134.363) (0,134.659) (0,135.073) (0,136.106) (0,136.859) (0,140.44) (0,143.187) (0,143.581) (0,182.403) (0,203.695) (0,213.598) (0,219.69) (0,224.611) (0,256.552) (0,638.004) (0,826.671) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=10.685185,
       lower whisker=9.212,
       lower quartile=9.88,
       median=10.2615,
       upper quartile=10.827,
       upper whisker=12.244,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,12.248) (0,15.089) (0,16.62) (0,16.969) (0,17.309) (0,17.417) (0,17.649) (0,17.845) (0,18.085) (0,18.456) (0,18.935) (0,19.143) (0,19.299) (0,19.803) (0,20.085) (0,20.189) (0,20.421) (0,20.744) (0,21.136) (0,21.419) (0,21.932) (0,22.348) (0,22.839) (0,23.414) (0,24.141) (0,24.335) (0,24.657) (0,24.967) (0,25.115) (0,25.355) (0,25.758) (0,27.292) (0,27.42) (0,27.617) (0,27.931) (0,29.234) (0,30.662) (0,31.153) (0,32.788) (0,35.965) (0,36.198) (0,52.242) (0,134.113) (0,135.679) (0,135.833) (0,137.034) (0,137.967) (0,138.755) (0,138.883) (0,140.86) (0,150.825) (0,153.522) (0,194.224) (0,203.942) (0,288.893) (0,411.737) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=11.685185,
       lower whisker=9.291,
       lower quartile=10.218,
       median=10.905,
       upper quartile=11.8735,
       upper whisker=14.353,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,14.362) (0,19.515) (0,20.299) (0,20.536) (0,20.854) (0,21.116) (0,21.242) (0,21.729) (0,21.836) (0,22.113) (0,22.535) (0,23.07) (0,23.257) (0,23.582) (0,24.014) (0,24.192) (0,24.359) (0,24.543) (0,24.819) (0,25.031) (0,25.309) (0,25.541) (0,26.242) (0,26.66) (0,27.128) (0,27.279) (0,27.405) (0,28.164) (0,28.521) (0,28.835) (0,29.356) (0,30.692) (0,31.476) (0,31.634) (0,32.464) (0,32.863) (0,33.034) (0,33.393) (0,34.786) (0,34.978) (0,35.471) (0,35.656) (0,36.059) (0,36.247) (0,36.788) (0,37.126) (0,37.6) (0,37.812) (0,39.082) (0,39.346) (0,39.963) (0,40.666) (0,45.618) (0,47.442) (0,48.889) (0,52.53) (0,55.608) (0,61.111) (0,79.644) (0,135.601) (0,135.985) (0,136.278) (0,137.149) (0,137.296) (0,137.518) (0,138.206) (0,138.861) (0,139.335) (0,141.322) (0,141.559) (0,154.538) (0,178.664) (0,199.627) (0,204.454) (0,205.856) (0,206.115) (0,207.706) (0,234.597) (0,268.0) (0,386.198) (0,1249.693) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=12.685185,
       lower whisker=9.391,
       lower quartile=11.036,
       median=11.9735,
       upper quartile=13.55525,
       upper whisker=17.327,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,17.345) (0,22.841) (0,25.594) (0,26.383) (0,26.513) (0,26.819) (0,27.266) (0,27.536) (0,27.76) (0,28.037) (0,28.316) (0,28.447) (0,28.794) (0,29.328) (0,29.535) (0,30.37) (0,30.819) (0,31.034) (0,31.187) (0,32.041) (0,32.693) (0,33.227) (0,33.42) (0,33.698) (0,33.968) (0,34.389) (0,34.61) (0,35.404) (0,35.93) (0,36.424) (0,36.646) (0,36.769) (0,36.991) (0,37.345) (0,37.567) (0,37.702) (0,37.986) (0,38.451) (0,38.705) (0,39.245) (0,39.356) (0,40.67) (0,41.12) (0,41.308) (0,41.728) (0,42.373) (0,42.813) (0,43.765) (0,44.729) (0,45.627) (0,47.533) (0,48.471) (0,48.941) (0,49.953) (0,51.01) (0,51.413) (0,51.65) (0,52.835) (0,55.329) (0,56.387) (0,56.647) (0,58.287) (0,62.595) (0,66.091) (0,67.884) (0,73.688) (0,74.538) (0,78.155) (0,78.9) (0,93.324) (0,94.131) (0,95.339) (0,134.552) (0,134.677) (0,135.517) (0,137.01) (0,137.331) (0,137.533) (0,138.025) (0,140.134) (0,140.698) (0,140.946) (0,144.666) (0,144.79) (0,149.923) (0,208.564) (0,245.189) (0,248.683) (0,270.216) (0,305.987) (0,335.699) (0,402.977) (0,659.733) (0,1157.74) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=13.685185,
       lower whisker=9.454,
       lower quartile=12.31575,
       median=13.826,
       upper quartile=16.708,
       upper whisker=23.295,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,23.305) (0,32.342) (0,33.422) (0,33.64) (0,34.689) (0,34.837) (0,34.99) (0,35.447) (0,35.598) (0,35.852) (0,35.98) (0,36.363) (0,36.549) (0,36.707) (0,37.017) (0,37.145) (0,37.516) (0,37.762) (0,38.203) (0,38.499) (0,38.886) (0,39.018) (0,39.563) (0,39.9) (0,40.031) (0,40.177) (0,40.299) (0,40.472) (0,40.772) (0,40.914) (0,41.11) (0,41.353) (0,41.885) (0,42.044) (0,42.264) (0,42.92) (0,43.203) (0,43.467) (0,43.877) (0,44.202) (0,44.749) (0,44.943) (0,45.168) (0,45.703) (0,45.999) (0,46.229) (0,46.467) (0,46.671) (0,47.01) (0,47.204) (0,47.431) (0,47.803) (0,48.106) (0,48.335) (0,48.945) (0,49.11) (0,49.423) (0,49.565) (0,49.684) (0,50.237) (0,50.735) (0,50.938) (0,51.504) (0,51.819) (0,52.458) (0,53.031) (0,53.295) (0,53.419) (0,53.715) (0,53.928) (0,55.038) (0,55.242) (0,55.503) (0,56.459) (0,58.371) (0,58.893) (0,59.047) (0,59.677) (0,60.284) (0,60.415) (0,60.757) (0,61.378) (0,61.568) (0,62.871) (0,63.152) (0,63.505) (0,64.089) (0,64.464) (0,65.109) (0,67.137) (0,68.945) (0,69.365) (0,69.595) (0,69.918) (0,71.847) (0,72.227) (0,72.525) (0,73.074) (0,74.916) (0,79.164) (0,84.432) (0,87.919) (0,95.202) (0,95.41) (0,95.987) (0,99.883) (0,110.358) (0,111.133) (0,118.99) (0,123.242) (0,132.337) (0,132.724) (0,133.788) (0,136.817) (0,137.441) (0,137.561) (0,137.776) (0,137.891) (0,138.196) (0,138.339) (0,138.945) (0,139.963) (0,141.874) (0,142.165) (0,145.551) (0,148.303) (0,149.34) (0,151.755) (0,159.233) (0,161.267) (0,171.319) (0,203.351) (0,210.355) (0,215.561) (0,220.743) (0,225.06) (0,244.155) (0,261.916) (0,266.152) (0,266.751) (0,352.793) (0,355.805) (0,432.181) (0,997.342) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=14.685185,
       lower whisker=10.342,
       lower quartile=14.671,
       median=17.314,
       upper quartile=22.361,
       upper whisker=33.872,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,33.925) (0,39.085) (0,39.495) (0,40.396) (0,41.114) (0,41.504) (0,42.375) (0,43.218) (0,43.353) (0,43.483) (0,44.49) (0,45.064) (0,45.228) (0,45.56) (0,45.803) (0,45.903) (0,46.051) (0,46.181) (0,46.935) (0,47.242) (0,47.512) (0,47.79) (0,48.119) (0,48.361) (0,48.504) (0,48.783) (0,48.959) (0,49.606) (0,50.089) (0,50.457) (0,51.051) (0,51.247) (0,51.404) (0,51.526) (0,51.75) (0,51.922) (0,52.369) (0,52.589) (0,52.912) (0,53.248) (0,53.646) (0,53.841) (0,54.001) (0,54.251) (0,54.702) (0,54.871) (0,54.976) (0,55.775) (0,56.117) (0,56.514) (0,56.684) (0,56.92) (0,57.136) (0,57.318) (0,57.498) (0,58.005) (0,58.585) (0,58.983) (0,59.191) (0,59.634) (0,59.741) (0,60.359) (0,60.462) (0,60.935) (0,61.358) (0,61.478) (0,61.717) (0,61.978) (0,62.177) (0,62.965) (0,63.228) (0,63.527) (0,63.676) (0,63.817) (0,64.01) (0,64.772) (0,65.131) (0,65.372) (0,65.984) (0,66.11) (0,66.24) (0,66.726) (0,67.037) (0,67.18) (0,67.554) (0,68.11) (0,68.367) (0,68.589) (0,68.859) (0,68.996) (0,69.104) (0,69.274) (0,69.889) (0,69.993) (0,70.285) (0,70.939) (0,71.829) (0,72.07) (0,72.39) (0,72.931) (0,73.697) (0,73.971) (0,74.302) (0,74.613) (0,74.759) (0,75.119) (0,75.384) (0,75.722) (0,76.297) (0,76.518) (0,76.946) (0,77.628) (0,77.813) (0,77.979) (0,79.268) (0,80.34) (0,80.592) (0,80.98) (0,81.684) (0,82.262) (0,82.512) (0,82.852) (0,83.88) (0,85.141) (0,85.859) (0,85.984) (0,87.344) (0,88.84) (0,89.022) (0,89.887) (0,90.091) (0,90.227) (0,90.439) (0,90.945) (0,92.004) (0,92.805) (0,93.51) (0,94.077) (0,94.191) (0,94.7) (0,95.335) (0,95.638) (0,95.844) (0,96.157) (0,96.706) (0,96.981) (0,97.882) (0,98.812) (0,99.071) (0,99.263) (0,99.523) (0,101.019) (0,101.298) (0,101.779) (0,103.75) (0,104.418) (0,106.065) (0,106.908) (0,107.442) (0,107.653) (0,107.834) (0,111.941) (0,112.091) (0,113.037) (0,113.614) (0,113.906) (0,115.07) (0,115.919) (0,116.674) (0,118.21) (0,120.624) (0,121.781) (0,125.665) (0,126.841) (0,127.78) (0,132.607) (0,134.054) (0,134.706) (0,136.837) (0,137.239) (0,138.393) (0,138.747) (0,139.227) (0,140.337) (0,141.011) (0,143.503) (0,145.114) (0,146.083) (0,147.708) (0,152.532) (0,153.976) (0,154.948) (0,159.617) (0,160.266) (0,167.11) (0,172.749) (0,172.937) (0,177.706) (0,180.021) (0,181.137) (0,189.828) (0,211.747) (0,217.221) (0,218.657) (0,219.783) (0,219.884) (0,220.839) (0,228.708) (0,229.269) (0,231.232) (0,235.969) (0,237.259) (0,238.589) (0,254.182) (0,281.514) (0,301.736) (0,357.733) (0,422.368) (0,843.401) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=15.685185,
       lower whisker=12.3,
       lower quartile=18.97475,
       median=23.847,
       upper quartile=32.99075,
       upper whisker=54.012,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,54.019) (0,54.373) (0,55.1) (0,55.666) (0,56.713) (0,57.072) (0,57.69) (0,58.698) (0,58.978) (0,59.803) (0,61.523) (0,62.383) (0,62.928) (0,63.135) (0,63.263) (0,64.44) (0,64.848) (0,65.011) (0,65.843) (0,66.647) (0,66.852) (0,67.174) (0,67.415) (0,68.221) (0,68.876) (0,69.006) (0,69.198) (0,69.708) (0,69.9) (0,70.174) (0,70.507) (0,70.991) (0,71.299) (0,71.428) (0,71.734) (0,72.101) (0,72.453) (0,72.587) (0,72.761) (0,72.968) (0,73.165) (0,73.343) (0,73.548) (0,73.981) (0,74.149) (0,74.387) (0,74.655) (0,74.823) (0,75.473) (0,75.732) (0,75.98) (0,76.126) (0,76.279) (0,76.474) (0,77.078) (0,77.214) (0,77.807) (0,77.911) (0,78.495) (0,78.615) (0,78.721) (0,79.034) (0,79.135) (0,79.367) (0,79.557) (0,79.671) (0,80.226) (0,80.702) (0,80.968) (0,81.137) (0,81.432) (0,81.839) (0,82.067) (0,82.364) (0,82.502) (0,82.886) (0,83.058) (0,83.272) (0,83.693) (0,84.322) (0,84.539) (0,84.681) (0,84.85) (0,85.262) (0,85.506) (0,85.671) (0,86.003) (0,86.727) (0,87.017) (0,87.186) (0,87.345) (0,87.557) (0,87.812) (0,87.949) (0,88.072) (0,88.219) (0,88.351) (0,88.483) (0,88.766) (0,89.127) (0,89.528) (0,89.707) (0,90.028) (0,90.461) (0,90.61) (0,90.827) (0,91.279) (0,91.502) (0,91.711) (0,91.983) (0,92.102) (0,92.359) (0,92.543) (0,92.738) (0,93.053) (0,93.585) (0,94.005) (0,94.114) (0,94.37) (0,95.039) (0,95.418) (0,95.873) (0,96.029) (0,96.486) (0,96.602) (0,97.132) (0,97.323) (0,97.67) (0,97.913) (0,98.585) (0,98.935) (0,99.431) (0,99.557) (0,99.778) (0,100.152) (0,100.277) (0,100.747) (0,101.074) (0,101.584) (0,102.331) (0,102.615) (0,103.025) (0,103.4) (0,103.833) (0,103.936) (0,104.798) (0,104.966) (0,105.529) (0,105.737) (0,106.077) (0,106.757) (0,106.933) (0,107.961) (0,108.191) (0,108.331) (0,108.715) (0,109.605) (0,109.876) (0,110.142) (0,110.325) (0,110.478) (0,111.039) (0,111.333) (0,111.681) (0,112.045) (0,113.305) (0,113.689) (0,113.844) (0,113.971) (0,114.209) (0,114.573) (0,114.707) (0,115.344) (0,115.892) (0,116.183) (0,116.607) (0,117.014) (0,117.467) (0,117.612) (0,117.862) (0,118.501) (0,119.156) (0,119.295) (0,119.399) (0,119.923) (0,120.108) (0,120.35) (0,121.062) (0,121.502) (0,121.789) (0,121.961) (0,122.176) (0,122.371) (0,122.958) (0,123.23) (0,123.747) (0,125.556) (0,125.666) (0,125.792) (0,126.266) (0,126.853) (0,127.621) (0,128.584) (0,129.104) (0,129.973) (0,130.309) (0,131.056) (0,132.187) (0,132.73) (0,133.128) (0,133.435) (0,134.613) (0,135.701) (0,136.771) (0,138.041) (0,138.39) (0,138.677) (0,140.563) (0,141.492) (0,142.173) (0,142.587) (0,143.368) (0,143.584) (0,144.304) (0,144.775) (0,145.387) (0,146.053) (0,146.885) (0,148.192) (0,148.941) (0,149.36) (0,150.455) (0,151.1) (0,151.297) (0,151.94) (0,152.256) (0,152.952) (0,153.442) (0,154.215) (0,154.57) (0,155.378) (0,155.851) (0,156.979) (0,158.051) (0,158.77) (0,160.196) (0,160.768) (0,162.57) (0,163.148) (0,163.297) (0,163.737) (0,165.192) (0,165.528) (0,168.361) (0,168.673) (0,168.964) (0,170.17) (0,172.719) (0,173.13) (0,174.93) (0,177.97) (0,178.28) (0,178.665) (0,180.268) (0,183.953) (0,184.432) (0,185.421) (0,185.694) (0,187.515) (0,189.532) (0,190.875) (0,191.315) (0,191.575) (0,197.19) (0,198.228) (0,199.032) (0,200.875) (0,201.333) (0,206.462) (0,207.654) (0,208.624) (0,212.421) (0,213.484) (0,215.97) (0,217.381) (0,217.564) (0,220.038) (0,222.361) (0,223.707) (0,226.26) (0,226.644) (0,227.689) (0,230.373) (0,233.223) (0,233.838) (0,236.776) (0,238.603) (0,239.65) (0,242.712) (0,252.129) (0,253.913) (0,259.483) (0,261.523) (0,265.63) (0,266.252) (0,276.867) (0,282.307) (0,302.841) (0,329.933) (0,338.157) (0,342.951) (0,353.704) (0,368.884) (0,375.032) (0,488.643) (0,545.696) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=16.685185,
       lower whisker=15.6,
       lower quartile=27.57975,
       median=36.592,
       upper quartile=55.73925,
       upper whisker=97.964,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,97.987) (0,98.323) (0,98.495) (0,98.843) (0,99.088) (0,99.53) (0,100.311) (0,100.419) (0,100.978) (0,101.153) (0,101.971) (0,102.138) (0,102.392) (0,102.568) (0,102.964) (0,103.154) (0,103.402) (0,103.818) (0,104.013) (0,104.177) (0,104.369) (0,104.66) (0,105.242) (0,105.523) (0,105.704) (0,106.182) (0,106.958) (0,107.183) (0,107.366) (0,107.495) (0,107.724) (0,107.83) (0,108.092) (0,108.497) (0,108.661) (0,108.833) (0,109.046) (0,109.344) (0,109.672) (0,109.808) (0,110.018) (0,110.287) (0,110.644) (0,110.916) (0,111.101) (0,111.342) (0,111.512) (0,111.701) (0,111.849) (0,112.316) (0,112.701) (0,112.98) (0,113.264) (0,113.87) (0,114.223) (0,114.433) (0,114.919) (0,115.152) (0,115.363) (0,115.86) (0,115.962) (0,116.234) (0,116.378) (0,116.648) (0,116.851) (0,117.152) (0,117.46) (0,118.169) (0,118.342) (0,118.566) (0,118.83) (0,118.942) (0,119.106) (0,119.273) (0,119.438) (0,119.87) (0,120.015) (0,120.13) (0,120.308) (0,120.683) (0,120.953) (0,121.209) (0,121.511) (0,121.627) (0,122.09) (0,122.298) (0,122.635) (0,122.893) (0,123.112) (0,123.29) (0,123.54) (0,123.733) (0,124.405) (0,124.898) (0,125.233) (0,125.361) (0,125.511) (0,125.756) (0,126.011) (0,126.342) (0,126.533) (0,127.006) (0,127.238) (0,127.388) (0,127.872) (0,128.24) (0,128.476) (0,128.698) (0,128.875) (0,129.118) (0,129.289) (0,129.404) (0,129.536) (0,129.68) (0,130.041) (0,130.386) (0,130.562) (0,130.744) (0,130.867) (0,131.155) (0,131.391) (0,132.188) (0,132.511) (0,132.685) (0,133.017) (0,133.118) (0,133.665) (0,133.889) (0,134.046) (0,134.277) (0,134.489) (0,134.657) (0,134.939) (0,135.279) (0,135.484) (0,135.755) (0,135.889) (0,136.153) (0,136.351) (0,136.855) (0,137.358) (0,137.685) (0,137.786) (0,137.918) (0,138.453) (0,138.632) (0,139.105) (0,139.245) (0,139.357) (0,139.608) (0,139.809) (0,140.334) (0,140.469) (0,140.803) (0,141.096) (0,141.269) (0,141.401) (0,141.727) (0,141.896) (0,142.239) (0,142.498) (0,142.835) (0,142.966) (0,143.248) (0,143.482) (0,143.875) (0,144.446) (0,144.684) (0,144.809) (0,144.951) (0,145.124) (0,145.503) (0,145.752) (0,146.02) (0,146.15) (0,146.446) (0,146.643) (0,146.821) (0,147.075) (0,147.204) (0,147.528) (0,147.706) (0,148.126) (0,148.47) (0,148.63) (0,149.056) (0,149.318) (0,150.07) (0,150.342) (0,150.54) (0,150.668) (0,150.792) (0,151.341) (0,151.48) (0,151.629) (0,151.913) (0,152.097) (0,152.273) (0,152.668) (0,153.2) (0,153.748) (0,154.041) (0,154.229) (0,154.355) (0,154.56) (0,154.857) (0,155.153) (0,155.299) (0,156.011) (0,156.58) (0,157.02) (0,157.33) (0,157.795) (0,157.969) (0,158.574) (0,159.161) (0,159.494) (0,159.78) (0,160.068) (0,160.173) (0,160.409) (0,160.849) (0,161.017) (0,161.348) (0,161.481) (0,161.89) (0,162.197) (0,162.433) (0,162.986) (0,163.629) (0,163.996) (0,164.595) (0,164.785) (0,165.019) (0,165.546) (0,165.714) (0,166.171) (0,166.35) (0,166.762) (0,167.06) (0,167.276) (0,167.477) (0,167.761) (0,167.931) (0,168.408) (0,168.971) (0,169.574) (0,170.121) (0,170.39) (0,170.654) (0,171.556) (0,172.185) (0,172.36) (0,172.817) (0,173.001) (0,173.351) (0,173.547) (0,174.06) (0,174.263) (0,174.704) (0,174.819) (0,175.094) (0,176.054) (0,176.212) (0,177.383) (0,177.982) (0,178.396) (0,178.92) (0,180.321) (0,180.497) (0,181.195) (0,181.321) (0,182.275) (0,182.846) (0,183.365) (0,184.178) (0,184.519) (0,184.895) (0,185.67) (0,185.974) (0,186.924) (0,187.916) (0,188.284) (0,188.911) (0,189.456) (0,189.766) (0,190.323) (0,190.662) (0,191.054) (0,191.512) (0,194.168) (0,194.471) (0,195.122) (0,195.257) (0,195.547) (0,196.481) (0,197.092) (0,197.741) (0,198.01) (0,198.211) (0,198.537) (0,199.226) (0,199.871) (0,200.04) (0,200.332) (0,200.553) (0,200.7) (0,201.591) (0,202.515) (0,203.364) (0,205.718) (0,206.093) (0,207.393) (0,208.168) (0,208.817) (0,209.5) (0,209.941) (0,211.115) (0,211.355) (0,211.56) (0,213.265) (0,214.063) (0,214.384) (0,214.692) (0,215.974) (0,216.589) (0,217.368) (0,217.483) (0,217.999) (0,218.292) (0,218.852) (0,218.976) (0,221.025) (0,221.515) (0,222.544) (0,223.213) (0,223.472) (0,224.597) (0,225.169) (0,225.283) (0,225.972) (0,227.068) (0,229.694) (0,230.312) (0,231.502) (0,231.709) (0,231.836) (0,232.866) (0,233.165) (0,234.995) (0,235.36) (0,235.779) (0,238.092) (0,238.304) (0,238.583) (0,239.295) (0,239.431) (0,239.599) (0,239.981) (0,242.266) (0,243.654) (0,245.633) (0,245.979) (0,247.649) (0,248.5) (0,249.756) (0,253.303) (0,253.47) (0,255.039) (0,255.481) (0,255.85) (0,256.459) (0,258.186) (0,258.996) (0,260.373) (0,261.974) (0,262.122) (0,262.587) (0,265.345) (0,266.335) (0,267.67) (0,270.265) (0,270.62) (0,272.088) (0,272.278) (0,274.764) (0,275.825) (0,276.431) (0,276.931) (0,277.468) (0,278.29) (0,281.787) (0,282.65) (0,284.576) (0,288.749) (0,291.044) (0,294.022) (0,294.488) (0,298.381) (0,298.628) (0,298.967) (0,300.889) (0,301.199) (0,302.753) (0,307.301) (0,311.274) (0,311.816) (0,313.519) (0,319.55) (0,328.02) (0,328.235) (0,330.987) (0,332.437) (0,337.177) (0,337.922) (0,338.798) (0,340.184) (0,341.485) (0,343.089) (0,354.114) (0,359.623) (0,363.477) (0,374.798) (0,377.74) (0,400.767) (0,408.166) (0,419.016) (0,463.663) (0,495.751) (0,510.878) (0,530.983) (0,555.735) (0,556.849) (0,568.919) (0,577.572) (0,729.518) (0,736.08) (0,894.044) (0,976.246) (0,1058.773) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=17.685185,
       lower whisker=20.26,
       lower quartile=45.47775,
       median=64.956,
       upper quartile=103.90375,
       upper whisker=191.363,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,191.78) (0,191.975) (0,192.247) (0,192.497) (0,192.676) (0,193.097) (0,193.303) (0,193.492) (0,193.878) (0,193.987) (0,194.112) (0,194.434) (0,194.595) (0,194.708) (0,194.927) (0,195.272) (0,195.471) (0,196.038) (0,196.337) (0,196.553) (0,196.788) (0,197.17) (0,197.619) (0,197.879) (0,198.343) (0,198.523) (0,198.777) (0,199.082) (0,199.304) (0,199.503) (0,200.132) (0,200.382) (0,200.53) (0,200.946) (0,201.238) (0,201.459) (0,201.596) (0,201.72) (0,202.125) (0,202.311) (0,202.552) (0,202.834) (0,203.164) (0,203.614) (0,204.089) (0,204.41) (0,204.681) (0,204.868) (0,205.141) (0,205.369) (0,205.584) (0,205.713) (0,206.001) (0,206.475) (0,206.87) (0,207.115) (0,207.25) (0,207.599) (0,208.055) (0,208.267) (0,208.631) (0,209.052) (0,209.369) (0,209.584) (0,209.815) (0,210.175) (0,210.364) (0,210.67) (0,210.865) (0,211.002) (0,211.267) (0,211.681) (0,211.885) (0,212.005) (0,212.18) (0,212.401) (0,212.724) (0,212.949) (0,213.314) (0,213.652) (0,214.084) (0,214.371) (0,214.646) (0,215.334) (0,215.472) (0,215.707) (0,215.94) (0,216.189) (0,216.406) (0,217.168) (0,217.318) (0,217.55) (0,217.73) (0,217.963) (0,218.182) (0,218.533) (0,218.878) (0,219.112) (0,219.27) (0,219.682) (0,220.291) (0,220.533) (0,220.981) (0,221.163) (0,221.359) (0,221.585) (0,221.974) (0,222.284) (0,223.095) (0,223.858) (0,224.041) (0,224.477) (0,224.657) (0,224.786) (0,224.941) (0,225.077) (0,225.775) (0,225.887) (0,226.274) (0,226.697) (0,226.94) (0,227.33) (0,227.482) (0,227.634) (0,227.787) (0,228.113) (0,228.385) (0,228.593) (0,228.921) (0,229.107) (0,229.257) (0,229.497) (0,229.999) (0,230.187) (0,230.633) (0,230.843) (0,231.488) (0,231.772) (0,231.98) (0,232.14) (0,232.577) (0,232.918) (0,233.234) (0,233.733) (0,233.914) (0,234.38) (0,234.707) (0,234.878) (0,235.188) (0,235.301) (0,235.489) (0,235.63) (0,236.013) (0,236.351) (0,236.678) (0,237.109) (0,237.228) (0,237.888) (0,238.437) (0,238.638) (0,238.826) (0,239.672) (0,240.423) (0,240.828) (0,240.976) (0,241.166) (0,241.333) (0,241.672) (0,241.811) (0,241.913) (0,242.645) (0,242.788) (0,243.086) (0,243.429) (0,243.793) (0,244.084) (0,244.436) (0,244.562) (0,244.863) (0,244.968) (0,245.3) (0,245.445) (0,245.933) (0,246.477) (0,246.825) (0,247.56) (0,247.67) (0,247.784) (0,248.254) (0,248.359) (0,249.429) (0,249.638) (0,250.113) (0,250.417) (0,250.596) (0,251.127) (0,251.327) (0,251.561) (0,251.809) (0,251.979) (0,252.209) (0,252.402) (0,252.94) (0,253.154) (0,253.47) (0,253.691) (0,253.829) (0,254.27) (0,254.521) (0,254.944) (0,255.159) (0,255.967) (0,256.503) (0,256.706) (0,257.581) (0,257.878) (0,258.315) (0,258.507) (0,259.175) (0,259.547) (0,259.739) (0,260.623) (0,260.877) (0,261.594) (0,261.801) (0,262.026) (0,262.982) (0,263.322) (0,263.447) (0,263.736) (0,264.092) (0,264.668) (0,264.804) (0,265.778) (0,266.112) (0,266.228) (0,266.873) (0,267.484) (0,267.943) (0,268.132) (0,268.368) (0,268.485) (0,269.171) (0,269.282) (0,269.5) (0,269.743) (0,270.167) (0,270.564) (0,270.719) (0,271.155) (0,271.449) (0,271.898) (0,272.363) (0,272.746) (0,273.201) (0,273.667) (0,273.77) (0,274.191) (0,274.737) (0,275.107) (0,275.449) (0,275.797) (0,276.02) (0,276.16) (0,276.628) (0,276.791) (0,277.135) (0,277.261) (0,277.931) (0,278.167) (0,278.676) (0,278.985) (0,279.532) (0,279.678) (0,280.367) (0,280.748) (0,281.241) (0,282.16) (0,282.307) (0,282.553) (0,282.951) (0,283.096) (0,283.78) (0,284.028) (0,285.302) (0,285.415) (0,285.661) (0,286.18) (0,286.423) (0,286.863) (0,287.693) (0,287.986) (0,288.25) (0,288.485) (0,288.77) (0,288.889) (0,289.058) (0,289.295) (0,289.553) (0,289.761) (0,290.063) (0,291.082) (0,291.383) (0,291.913) (0,292.275) (0,292.734) (0,293.263) (0,293.47) (0,293.943) (0,294.224) (0,295.527) (0,295.759) (0,297.069) (0,297.975) (0,298.831) (0,299.782) (0,300.313) (0,300.631) (0,301.606) (0,301.93) (0,302.799) (0,304.629) (0,305.5) (0,305.87) (0,307.428) (0,307.792) (0,308.111) (0,308.213) (0,308.752) (0,311.004) (0,312.408) (0,313.044) (0,313.492) (0,313.877) (0,315.807) (0,317.547) (0,318.15) (0,318.517) (0,318.678) (0,318.984) (0,320.108) (0,320.906) (0,321.055) (0,322.488) (0,322.771) (0,323.674) (0,323.947) (0,324.819) (0,325.576) (0,325.897) (0,326.167) (0,326.879) (0,327.516) (0,327.889) (0,329.221) (0,330.512) (0,330.962) (0,331.33) (0,331.632) (0,332.291) (0,332.966) (0,333.727) (0,333.959) (0,337.467) (0,338.206) (0,338.426) (0,339.036) (0,339.492) (0,340.24) (0,341.888) (0,342.183) (0,342.602) (0,342.732) (0,343.197) (0,343.614) (0,343.887) (0,344.371) (0,344.57) (0,344.811) (0,345.54) (0,346.615) (0,348.99) (0,349.134) (0,350.841) (0,351.305) (0,351.432) (0,354.586) (0,356.853) (0,357.477) (0,358.422) (0,358.908) (0,359.351) (0,359.531) (0,360.704) (0,361.272) (0,361.46) (0,362.321) (0,362.534) (0,363.21) (0,363.605) (0,363.776) (0,363.934) (0,364.446) (0,364.712) (0,365.578) (0,365.769) (0,366.474) (0,366.735) (0,369.229) (0,370.111) (0,370.25) (0,370.552) (0,370.917) (0,374.824) (0,375.174) (0,376.313) (0,377.345) (0,378.54) (0,380.151) (0,381.913) (0,383.356) (0,383.896) (0,384.649) (0,385.281) (0,387.596) (0,389.74) (0,390.747) (0,391.651) (0,392.329) (0,393.583) (0,393.937) (0,396.938) (0,397.043) (0,397.254) (0,397.541) (0,397.846) (0,398.674) (0,398.923) (0,399.185) (0,401.933) (0,404.035) (0,406.017) (0,407.199) (0,408.322) (0,408.709) (0,410.46) (0,412.962) (0,418.437) (0,420.411) (0,422.921) (0,424.145) (0,427.372) (0,428.719) (0,430.668) (0,431.237) (0,431.842) (0,433.404) (0,435.18) (0,438.702) (0,442.078) (0,443.955) (0,446.046) (0,448.314) (0,449.578) (0,451.84) (0,454.585) (0,460.383) (0,461.161) (0,462.024) (0,465.682) (0,466.834) (0,467.847) (0,471.383) (0,479.186) (0,483.013) (0,487.408) (0,493.697) (0,497.181) (0,502.279) (0,505.714) (0,513.01) (0,514.316) (0,515.707) (0,517.29) (0,520.338) (0,520.883) (0,521.003) (0,521.774) (0,522.41) (0,524.507) (0,527.385) (0,530.679) (0,545.392) (0,549.243) (0,550.845) (0,560.574) (0,563.629) (0,563.773) (0,570.399) (0,576.123) (0,585.217) (0,592.123) (0,604.4) (0,621.73) (0,629.238) (0,655.29) (0,658.717) (0,831.839) (0,989.817) (0,1191.91) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=18.685185,
       lower whisker=32.231,
       lower quartile=84.9385,
       median=127.186,
       upper quartile=209.298,
       upper whisker=395.599,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,395.931) (0,396.504) (0,396.999) (0,397.317) (0,397.789) (0,397.9) (0,398.181) (0,398.555) (0,399.129) (0,399.303) (0,399.867) (0,400.263) (0,400.371) (0,400.617) (0,400.894) (0,401.003) (0,401.468) (0,401.908) (0,402.571) (0,403.192) (0,403.625) (0,403.871) (0,404.413) (0,404.591) (0,404.726) (0,404.952) (0,405.234) (0,405.862) (0,406.321) (0,406.666) (0,407.053) (0,407.352) (0,407.957) (0,408.243) (0,408.386) (0,408.567) (0,408.759) (0,408.998) (0,409.371) (0,409.62) (0,409.756) (0,410.397) (0,410.563) (0,411.277) (0,411.499) (0,411.986) (0,412.171) (0,412.408) (0,413.314) (0,413.449) (0,413.799) (0,414.256) (0,414.821) (0,415.259) (0,415.677) (0,416.129) (0,416.305) (0,416.747) (0,417.193) (0,417.431) (0,419.095) (0,419.567) (0,419.899) (0,420.122) (0,420.371) (0,421.34) (0,422.002) (0,422.285) (0,422.427) (0,422.928) (0,423.431) (0,423.559) (0,423.885) (0,424.449) (0,425.097) (0,426.042) (0,426.183) (0,426.863) (0,427.77) (0,428.145) (0,428.342) (0,428.609) (0,428.799) (0,429.214) (0,429.444) (0,430.232) (0,431.218) (0,431.702) (0,432.443) (0,432.934) (0,433.224) (0,433.422) (0,433.537) (0,434.692) (0,435.074) (0,435.234) (0,435.363) (0,435.465) (0,435.801) (0,435.97) (0,436.516) (0,436.718) (0,436.868) (0,437.336) (0,437.811) (0,438.709) (0,439.066) (0,439.229) (0,439.983) (0,440.615) (0,440.781) (0,440.92) (0,441.179) (0,441.598) (0,442.264) (0,442.421) (0,442.584) (0,443.345) (0,443.477) (0,444.446) (0,444.574) (0,445.231) (0,445.407) (0,446.142) (0,446.317) (0,446.988) (0,447.433) (0,448.56) (0,448.97) (0,449.32) (0,449.85) (0,450.106) (0,451.068) (0,451.515) (0,452.659) (0,452.831) (0,453.195) (0,454.258) (0,454.746) (0,455.138) (0,455.575) (0,456.111) (0,456.398) (0,456.518) (0,457.461) (0,457.757) (0,458.158) (0,458.776) (0,459.678) (0,459.888) (0,460.578) (0,460.731) (0,462.084) (0,462.238) (0,462.472) (0,462.716) (0,463.899) (0,465.107) (0,465.425) (0,467.214) (0,467.62) (0,468.285) (0,468.455) (0,468.639) (0,468.924) (0,469.28) (0,469.881) (0,471.533) (0,471.869) (0,472.632) (0,472.89) (0,473.07) (0,473.294) (0,473.474) (0,474.022) (0,474.222) (0,474.343) (0,474.451) (0,475.76) (0,475.872) (0,476.212) (0,476.76) (0,478.343) (0,478.763) (0,480.109) (0,481.2) (0,481.57) (0,481.862) (0,482.285) (0,483.06) (0,483.207) (0,484.174) (0,484.437) (0,484.968) (0,485.52) (0,485.867) (0,486.04) (0,486.617) (0,488.245) (0,488.459) (0,489.364) (0,489.552) (0,490.031) (0,490.306) (0,491.001) (0,491.332) (0,491.467) (0,491.713) (0,491.838) (0,491.971) (0,492.168) (0,492.716) (0,493.184) (0,493.794) (0,494.337) (0,494.58) (0,495.616) (0,495.759) (0,496.318) (0,497.689) (0,498.113) (0,499.371) (0,499.472) (0,500.465) (0,500.659) (0,502.226) (0,503.72) (0,504.264) (0,504.547) (0,505.028) (0,505.15) (0,505.443) (0,505.895) (0,507.617) (0,507.993) (0,508.219) (0,509.221) (0,509.779) (0,511.368) (0,511.549) (0,512.391) (0,513.057) (0,515.221) (0,515.582) (0,515.796) (0,516.247) (0,516.559) (0,517.598) (0,518.147) (0,518.7) (0,519.082) (0,519.273) (0,519.832) (0,520.796) (0,521.081) (0,522.484) (0,523.721) (0,524.383) (0,524.852) (0,524.985) (0,525.233) (0,525.709) (0,525.958) (0,526.418) (0,526.605) (0,526.893) (0,528.194) (0,529.174) (0,529.582) (0,530.308) (0,530.513) (0,531.297) (0,531.685) (0,532.135) (0,532.273) (0,532.701) (0,533.078) (0,533.931) (0,535.053) (0,535.158) (0,536.969) (0,537.369) (0,538.605) (0,538.912) (0,539.317) (0,539.637) (0,540.25) (0,540.785) (0,540.967) (0,541.452) (0,541.946) (0,542.41) (0,542.833) (0,543.814) (0,544.15) (0,544.765) (0,545.336) (0,545.909) (0,546.078) (0,546.656) (0,548.742) (0,548.899) (0,549.396) (0,552.121) (0,552.759) (0,553.803) (0,555.096) (0,555.657) (0,556.778) (0,558.071) (0,559.875) (0,560.371) (0,560.589) (0,561.032) (0,561.476) (0,562.749) (0,563.363) (0,564.378) (0,564.661) (0,567.365) (0,569.582) (0,570.576) (0,570.818) (0,571.446) (0,571.672) (0,572.406) (0,572.609) (0,573.178) (0,574.487) (0,575.126) (0,576.93) (0,578.462) (0,580.334) (0,580.885) (0,581.339) (0,581.763) (0,582.249) (0,582.987) (0,584.822) (0,587.926) (0,588.134) (0,589.365) (0,589.961) (0,593.381) (0,594.603) (0,595.528) (0,602.5) (0,603.71) (0,604.617) (0,606.638) (0,607.45) (0,608.02) (0,608.377) (0,608.798) (0,609.032) (0,609.957) (0,611.641) (0,612.73) (0,614.415) (0,616.529) (0,616.933) (0,618.183) (0,620.516) (0,622.765) (0,624.577) (0,625.097) (0,626.365) (0,627.191) (0,628.521) (0,631.688) (0,633.288) (0,633.594) (0,635.184) (0,637.52) (0,640.398) (0,641.494) (0,643.352) (0,646.215) (0,648.695) (0,649.916) (0,652.884) (0,653.409) (0,653.624) (0,654.661) (0,659.26) (0,660.133) (0,660.556) (0,660.995) (0,663.265) (0,663.723) (0,663.927) (0,667.576) (0,670.047) (0,670.694) (0,673.788) (0,675.797) (0,677.796) (0,678.566) (0,681.282) (0,681.682) (0,685.901) (0,688.025) (0,690.221) (0,692.849) (0,699.397) (0,699.726) (0,701.604) (0,702.852) (0,706.571) (0,710.24) (0,712.649) (0,728.225) (0,729.598) (0,733.694) (0,734.734) (0,740.538) (0,741.059) (0,747.893) (0,753.178) (0,758.829) (0,759.641) (0,761.704) (0,767.409) (0,769.951) (0,772.996) (0,784.032) (0,785.583) (0,799.977) (0,803.472) (0,814.19) (0,816.73) (0,837.05) (0,861.435) (0,886.225) (0,892.56) (0,893.325) (0,929.853) (0,947.5) (0,959.872) (0,979.954) (0,1038.049) (0,1046.964) (0,1047.274) (0,1071.674) (0,1074.865) (0,1217.18) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=19.685185,
       lower whisker=65.976,
       lower quartile=184.44575,
       median=277.821,
       upper quartile=416.671,
       upper whisker=764.891,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,766.463) (0,767.402) (0,768.138) (0,768.415) (0,770.479) (0,770.996) (0,771.151) (0,771.368) (0,772.095) (0,773.205) (0,773.511) (0,773.879) (0,775.046) (0,775.361) (0,776.531) (0,777.3) (0,777.526) (0,777.687) (0,779.086) (0,779.202) (0,780.887) (0,782.138) (0,782.483) (0,783.249) (0,783.888) (0,785.138) (0,785.387) (0,786.375) (0,786.641) (0,787.235) (0,788.193) (0,788.473) (0,789.248) (0,790.099) (0,791.277) (0,791.912) (0,793.454) (0,793.757) (0,794.137) (0,794.393) (0,794.921) (0,796.627) (0,797.313) (0,797.441) (0,797.642) (0,798.918) (0,799.295) (0,800.678) (0,803.481) (0,803.98) (0,809.013) (0,809.151) (0,810.878) (0,811.187) (0,811.817) (0,813.757) (0,814.358) (0,814.513) (0,814.954) (0,815.618) (0,816.869) (0,817.286) (0,817.941) (0,818.752) (0,818.942) (0,819.678) (0,819.801) (0,821.763) (0,822.165) (0,822.915) (0,824.072) (0,824.476) (0,825.013) (0,826.275) (0,828.964) (0,829.709) (0,830.401) (0,831.154) (0,831.393) (0,836.37) (0,842.276) (0,843.317) (0,844.806) (0,850.0) (0,850.266) (0,858.044) (0,858.259) (0,859.737) (0,862.91) (0,864.223) (0,865.866) (0,866.145) (0,868.229) (0,868.694) (0,869.036) (0,869.291) (0,872.363) (0,873.707) (0,874.342) (0,875.763) (0,876.119) (0,879.12) (0,879.296) (0,885.475) (0,885.907) (0,889.535) (0,891.642) (0,892.215) (0,895.339) (0,896.453) (0,896.574) (0,897.045) (0,897.803) (0,905.515) (0,908.364) (0,909.13) (0,911.6) (0,914.936) (0,917.698) (0,918.121) (0,918.593) (0,921.006) (0,921.292) (0,921.442) (0,929.004) (0,935.79) (0,942.62) (0,947.054) (0,949.768) (0,951.633) (0,954.732) (0,955.32) (0,956.621) (0,957.06) (0,960.592) (0,965.823) (0,966.704) (0,967.613) (0,968.527) (0,971.362) (0,976.038) (0,976.843) (0,977.822) (0,978.313) (0,979.751) (0,997.264) (0,1001.801) (0,1006.732) (0,1007.386) (0,1009.922) (0,1014.447) (0,1014.682) (0,1017.221) (0,1021.014) (0,1023.16) (0,1034.132) (0,1035.018) (0,1035.688) (0,1036.424) (0,1044.688) (0,1050.251) (0,1082.766) (0,1083.73) (0,1086.023) (0,1095.702) (0,1096.744) (0,1113.138) (0,1115.206) (0,1115.766) (0,1119.472) (0,1121.531) (0,1130.204) (0,1149.416) (0,1152.497) (0,1164.648) (0,1165.512) (0,1189.453) (0,1193.473) (0,1236.056) (0,1238.563) (0,1269.864) (0,1283.208) (0,1288.518) (0,1328.8) (0,1369.967) (0,1409.83) (0,1472.983) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=20.685185,
       lower whisker=106.793,
       lower quartile=364.84325,
       median=507.0765,
       upper quartile=681.00225,
       upper whisker=1154.258,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,1155.786) (0,1156.036) (0,1159.382) (0,1159.581) (0,1160.802) (0,1161.083) (0,1161.404) (0,1166.515) (0,1167.842) (0,1168.35) (0,1170.169) (0,1172.68) (0,1173.278) (0,1173.828) (0,1176.476) (0,1176.993) (0,1179.824) (0,1182.376) (0,1189.224) (0,1190.813) (0,1190.93) (0,1191.865) (0,1201.706) (0,1204.53) (0,1206.617) (0,1209.354) (0,1209.753) (0,1210.153) (0,1210.906) (0,1211.879) (0,1212.215) (0,1213.9) (0,1219.144) (0,1222.862) (0,1227.653) (0,1250.567) (0,1254.321) (0,1258.339) (0,1272.6) (0,1278.097) (0,1280.733) (0,1288.332) (0,1290.791) (0,1306.921) (0,1307.91) (0,1316.037) (0,1322.965) (0,1323.143) (0,1323.445) (0,1337.46) (0,1345.322) (0,1347.523) (0,1349.186) (0,1357.286) (0,1357.711) (0,1362.17) (0,1369.41) (0,1371.711) (0,1372.522) (0,1376.567) (0,1384.159) (0,1441.716) (0,1444.499) (0,1447.424) (0,1632.184) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor1},
   boxplot prepared={
       draw position=21.685185,
       lower whisker=228.194,
       lower quartile=658.982,
       median=853.2635,
       upper quartile=1033.85875,
       upper whisker=1592.556,
       box extend=\boxWidth,
       every box/.style={lineColor1,fill=fillColor1,line width = \lineWidth},
       every whisker/.style={lineColor1,line width = \lineWidth},
   },
   ] coordinates {
       (0,1604.934) (0,1609.083) (0,1622.955) (0,1626.056) (0,1650.294) (0,1666.147) (0,1675.61) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=0.0,
       lower whisker=0.697,
       lower quartile=0.801,
       median=0.964,
       upper quartile=1.031,
       upper whisker=1.375,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.378) (0,2.754) (0,29.21) (0,35.177) (0,103.709) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=1.0,
       lower whisker=0.697,
       lower quartile=0.8,
       median=0.966,
       upper quartile=1.035,
       upper whisker=1.386,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.391) (0,29.157) (0,35.179) (0,85.671) (0,94.15) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=2.0,
       lower whisker=0.697,
       lower quartile=0.8,
       median=0.9665,
       upper quartile=1.034,
       upper whisker=1.384,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.386) (0,2.779) (0,29.256) (0,34.946) (0,93.624) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=3.0,
       lower whisker=0.698,
       lower quartile=0.802,
       median=0.968,
       upper quartile=1.04,
       upper whisker=1.397,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.398) (0,2.96) (0,3.08) (0,6.035) (0,29.294) (0,35.413) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=4.0,
       lower whisker=0.699,
       lower quartile=0.809,
       median=0.974,
       upper quartile=1.049,
       upper whisker=1.408,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.41) (0,3.003) (0,3.364) (0,3.949) (0,5.953) (0,29.193) (0,35.584) (0,95.283) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=5.0,
       lower whisker=0.701,
       lower quartile=0.81,
       median=0.979,
       upper quartile=1.057,
       upper whisker=1.427,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.429) (0,3.259) (0,3.472) (0,4.249) (0,4.576) (0,6.19) (0,6.63) (0,7.917) (0,29.178) (0,35.408) (0,90.86) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=6.0,
       lower whisker=0.702,
       lower quartile=0.824,
       median=0.991,
       upper quartile=1.082,
       upper whisker=1.469,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.47) (0,3.561) (0,4.075) (0,4.336) (0,4.712) (0,5.029) (0,6.657) (0,7.164) (0,8.413) (0,8.595) (0,9.322) (0,9.89) (0,12.577) (0,28.484) (0,29.401) (0,35.406) (0,35.804) (0,109.148) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=7.0,
       lower whisker=0.705,
       lower quartile=0.845,
       median=1.01,
       upper quartile=1.195,
       upper whisker=1.72,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.722) (0,3.425) (0,3.821) (0,4.19) (0,4.591) (0,5.653) (0,6.486) (0,9.983) (0,12.514) (0,13.37) (0,15.086) (0,25.661) (0,29.952) (0,34.948) (0,35.91) (0,53.955) (0,76.134) (0,93.49) (0,103.03) (0,140.734) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=8.0,
       lower whisker=0.711,
       lower quartile=0.897,
       median=1.061,
       upper quartile=1.461,
       upper whisker=2.307,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,2.308) (0,3.662) (0,4.093) (0,4.372) (0,4.607) (0,4.879) (0,5.213) (0,5.696) (0,5.953) (0,6.782) (0,7.094) (0,9.144) (0,9.324) (0,9.498) (0,9.763) (0,10.516) (0,15.894) (0,17.162) (0,23.35) (0,29.93) (0,33.12) (0,35.143) (0,35.823) (0,57.592) (0,71.876) (0,95.297) (0,95.712) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=9.0,
       lower whisker=0.72,
       lower quartile=1.021,
       median=1.299,
       upper quartile=1.634,
       upper whisker=2.553,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,2.554) (0,4.118) (0,4.313) (0,5.371) (0,5.487) (0,5.736) (0,5.929) (0,6.271) (0,6.464) (0,6.751) (0,7.532) (0,7.789) (0,8.115) (0,8.614) (0,9.023) (0,9.619) (0,10.903) (0,11.307) (0,11.458) (0,11.745) (0,12.188) (0,13.483) (0,14.94) (0,15.538) (0,22.189) (0,24.724) (0,28.816) (0,29.733) (0,35.256) (0,36.009) (0,40.621) (0,40.839) (0,41.035) (0,42.755) (0,55.367) (0,69.591) (0,96.875) (0,302.174) (0,337.891) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=10.0,
       lower whisker=0.728,
       lower quartile=1.202,
       median=1.576,
       upper quartile=2.075,
       upper whisker=3.384,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,3.387) (0,5.814) (0,6.324) (0,6.779) (0,6.88) (0,7.202) (0,7.643) (0,7.836) (0,7.975) (0,8.213) (0,8.412) (0,8.591) (0,8.817) (0,8.986) (0,9.167) (0,9.376) (0,9.493) (0,9.724) (0,10.148) (0,10.506) (0,10.73) (0,11.285) (0,11.563) (0,12.394) (0,13.308) (0,13.505) (0,14.617) (0,15.213) (0,15.378) (0,15.56) (0,15.817) (0,16.444) (0,18.424) (0,20.007) (0,25.163) (0,28.759) (0,28.902) (0,29.79) (0,34.961) (0,35.763) (0,37.067) (0,39.571) (0,40.284) (0,40.549) (0,45.632) (0,60.432) (0,72.802) (0,89.318) (0,98.07) (0,106.289) (0,122.008) (0,341.871) (0,421.152) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=11.0,
       lower whisker=0.746,
       lower quartile=1.527,
       median=2.039,
       upper quartile=2.651,
       upper whisker=4.333,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,4.338) (0,7.016) (0,7.593) (0,7.945) (0,8.15) (0,8.551) (0,8.831) (0,9.03) (0,9.226) (0,9.537) (0,9.769) (0,9.947) (0,10.101) (0,10.24) (0,10.826) (0,11.09) (0,11.658) (0,11.834) (0,12.657) (0,12.802) (0,13.058) (0,13.42) (0,13.944) (0,14.563) (0,15.455) (0,15.715) (0,15.825) (0,17.07) (0,17.226) (0,17.375) (0,17.68) (0,18.303) (0,18.763) (0,21.829) (0,22.445) (0,25.294) (0,26.862) (0,29.652) (0,33.635) (0,35.135) (0,41.361) (0,43.446) (0,43.972) (0,44.124) (0,44.626) (0,47.114) (0,80.811) (0,97.347) (0,114.788) (0,139.822) (0,147.065) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=12.0,
       lower whisker=0.771,
       lower quartile=2.007,
       median=2.619,
       upper quartile=3.486,
       upper whisker=5.702,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,5.716) (0,10.314) (0,10.775) (0,10.932) (0,11.779) (0,12.142) (0,12.599) (0,12.841) (0,13.149) (0,13.632) (0,14.036) (0,14.326) (0,14.801) (0,15.603) (0,15.847) (0,16.019) (0,16.146) (0,16.621) (0,16.918) (0,17.028) (0,17.423) (0,17.626) (0,17.981) (0,18.232) (0,18.5) (0,19.207) (0,19.411) (0,19.517) (0,19.632) (0,19.846) (0,20.587) (0,21.213) (0,22.442) (0,22.618) (0,22.807) (0,25.226) (0,27.369) (0,27.94) (0,29.119) (0,29.576) (0,29.677) (0,30.546) (0,31.667) (0,33.835) (0,35.797) (0,41.921) (0,42.064) (0,42.931) (0,43.299) (0,44.167) (0,44.384) (0,48.164) (0,50.675) (0,56.831) (0,91.911) (0,92.512) (0,100.385) (0,106.557) (0,115.166) (0,123.39) (0,132.77) (0,147.946) (0,202.039) (0,638.267) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=13.0,
       lower whisker=0.852,
       lower quartile=2.63,
       median=3.539,
       upper quartile=4.91825,
       upper whisker=8.348,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,8.365) (0,12.731) (0,14.426) (0,16.093) (0,16.28) (0,16.654) (0,16.768) (0,16.934) (0,17.566) (0,17.964) (0,18.405) (0,18.954) (0,19.264) (0,19.582) (0,19.866) (0,20.071) (0,20.213) (0,20.658) (0,20.796) (0,21.009) (0,21.331) (0,21.839) (0,21.944) (0,22.084) (0,22.288) (0,22.637) (0,22.808) (0,23.316) (0,23.711) (0,24.155) (0,25.719) (0,26.06) (0,26.197) (0,26.699) (0,27.078) (0,27.464) (0,27.718) (0,27.839) (0,27.953) (0,28.345) (0,28.592) (0,28.848) (0,29.451) (0,29.636) (0,33.618) (0,34.405) (0,34.737) (0,35.831) (0,36.929) (0,38.022) (0,38.467) (0,41.284) (0,41.449) (0,41.869) (0,42.147) (0,42.732) (0,43.042) (0,43.36) (0,43.633) (0,43.895) (0,44.47) (0,46.246) (0,48.202) (0,49.705) (0,50.085) (0,57.437) (0,106.031) (0,112.47) (0,137.839) (0,150.443) (0,162.904) (0,195.3) (0,218.387) (0,258.166) (0,313.126) (0,585.01) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=14.0,
       lower whisker=0.923,
       lower quartile=3.7335,
       median=5.065,
       upper quartile=7.29925,
       upper whisker=12.614,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,12.659) (0,19.492) (0,19.933) (0,20.759) (0,21.614) (0,21.993) (0,22.257) (0,22.571) (0,22.86) (0,23.03) (0,23.227) (0,23.451) (0,23.553) (0,23.802) (0,23.905) (0,24.19) (0,24.317) (0,24.782) (0,25.047) (0,25.171) (0,25.389) (0,25.589) (0,25.726) (0,25.837) (0,25.937) (0,26.288) (0,26.795) (0,27.354) (0,27.521) (0,27.647) (0,27.781) (0,28.215) (0,28.382) (0,28.66) (0,28.921) (0,29.339) (0,29.64) (0,29.817) (0,30.119) (0,30.302) (0,30.665) (0,31.046) (0,31.744) (0,31.911) (0,32.18) (0,32.459) (0,32.788) (0,33.158) (0,33.294) (0,33.578) (0,34.487) (0,34.67) (0,34.973) (0,35.32) (0,35.615) (0,35.821) (0,36.233) (0,36.498) (0,36.8) (0,38.058) (0,38.332) (0,39.019) (0,39.7) (0,40.168) (0,40.4) (0,40.579) (0,40.695) (0,40.882) (0,41.721) (0,42.477) (0,43.031) (0,43.419) (0,43.621) (0,43.887) (0,44.037) (0,44.301) (0,45.115) (0,45.587) (0,46.829) (0,47.867) (0,48.552) (0,48.938) (0,49.602) (0,53.23) (0,55.917) (0,57.647) (0,62.809) (0,65.206) (0,69.016) (0,71.081) (0,73.513) (0,74.529) (0,75.457) (0,75.825) (0,76.259) (0,78.154) (0,90.696) (0,104.866) (0,108.631) (0,120.465) (0,122.024) (0,122.279) (0,122.395) (0,131.723) (0,139.957) (0,146.222) (0,154.588) (0,197.256) (0,206.867) (0,233.491) (0,491.201) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=15.0,
       lower whisker=1.328,
       lower quartile=5.52,
       median=7.6845,
       upper quartile=11.498,
       upper whisker=20.465,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,20.474) (0,25.335) (0,26.277) (0,26.87) (0,27.181) (0,27.591) (0,28.957) (0,29.56) (0,30.105) (0,30.283) (0,31.036) (0,31.654) (0,31.787) (0,32.042) (0,32.351) (0,32.634) (0,33.137) (0,33.354) (0,33.455) (0,33.824) (0,33.974) (0,34.248) (0,34.698) (0,34.903) (0,35.356) (0,35.796) (0,35.896) (0,36.072) (0,36.362) (0,36.633) (0,37.461) (0,37.832) (0,38.066) (0,38.271) (0,38.392) (0,38.546) (0,38.658) (0,38.772) (0,38.921) (0,39.115) (0,39.446) (0,39.682) (0,40.021) (0,40.185) (0,40.387) (0,40.58) (0,40.733) (0,40.897) (0,41.039) (0,41.451) (0,41.724) (0,41.934) (0,42.241) (0,42.361) (0,42.569) (0,43.041) (0,43.174) (0,43.347) (0,43.484) (0,43.755) (0,44.197) (0,44.709) (0,44.812) (0,45.14) (0,45.258) (0,45.426) (0,45.568) (0,45.734) (0,45.836) (0,46.135) (0,46.645) (0,46.925) (0,47.364) (0,47.484) (0,47.953) (0,48.473) (0,48.788) (0,49.25) (0,49.379) (0,49.542) (0,49.715) (0,49.919) (0,50.413) (0,50.858) (0,51.117) (0,51.25) (0,51.363) (0,51.748) (0,52.382) (0,53.275) (0,53.543) (0,54.359) (0,54.655) (0,54.777) (0,55.575) (0,55.984) (0,56.304) (0,56.996) (0,57.118) (0,57.778) (0,57.993) (0,58.4) (0,59.043) (0,59.667) (0,59.9) (0,60.402) (0,60.82) (0,61.007) (0,61.409) (0,63.334) (0,64.991) (0,65.233) (0,65.37) (0,65.77) (0,66.107) (0,66.702) (0,66.818) (0,66.93) (0,70.035) (0,71.206) (0,72.881) (0,73.264) (0,73.527) (0,73.829) (0,74.189) (0,75.233) (0,76.359) (0,81.114) (0,87.083) (0,87.462) (0,88.249) (0,88.577) (0,90.258) (0,90.819) (0,90.995) (0,91.618) (0,94.946) (0,98.101) (0,99.04) (0,105.476) (0,105.722) (0,108.619) (0,109.597) (0,111.777) (0,114.086) (0,119.725) (0,125.393) (0,136.415) (0,136.577) (0,137.416) (0,137.662) (0,156.028) (0,156.573) (0,160.154) (0,187.374) (0,208.704) (0,224.119) (0,396.97) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=16.0,
       lower whisker=2.677,
       lower quartile=8.652,
       median=12.555,
       upper quartile=19.56025,
       upper whisker=35.889,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,35.932) (0,37.953) (0,40.114) (0,40.558) (0,42.15) (0,42.483) (0,43.093) (0,43.617) (0,43.861) (0,44.008) (0,44.955) (0,45.36) (0,45.845) (0,46.108) (0,46.615) (0,47.582) (0,48.002) (0,48.112) (0,48.39) (0,48.776) (0,48.944) (0,49.175) (0,49.508) (0,49.842) (0,50.034) (0,50.206) (0,50.61) (0,50.789) (0,51.043) (0,51.256) (0,51.522) (0,51.701) (0,51.874) (0,52.151) (0,52.482) (0,52.618) (0,53.014) (0,53.268) (0,53.422) (0,53.569) (0,53.678) (0,53.816) (0,53.968) (0,54.125) (0,54.509) (0,54.623) (0,54.736) (0,54.901) (0,55.061) (0,55.299) (0,55.53) (0,55.741) (0,55.942) (0,56.191) (0,56.359) (0,56.487) (0,56.707) (0,56.841) (0,57.102) (0,58.12) (0,58.396) (0,58.541) (0,58.819) (0,58.94) (0,59.265) (0,59.405) (0,59.589) (0,59.812) (0,60.066) (0,60.478) (0,60.627) (0,60.811) (0,61.132) (0,61.324) (0,61.546) (0,61.766) (0,62.079) (0,62.578) (0,62.718) (0,62.865) (0,63.089) (0,63.346) (0,63.79) (0,64.001) (0,64.377) (0,64.63) (0,64.913) (0,65.075) (0,65.462) (0,65.912) (0,66.581) (0,66.749) (0,66.861) (0,67.028) (0,67.693) (0,67.821) (0,68.017) (0,68.435) (0,68.718) (0,68.978) (0,69.181) (0,69.351) (0,69.536) (0,70.566) (0,71.243) (0,71.361) (0,72.332) (0,72.481) (0,72.655) (0,72.96) (0,73.759) (0,73.877) (0,74.331) (0,74.706) (0,74.826) (0,75.25) (0,75.757) (0,75.927) (0,76.16) (0,76.332) (0,76.443) (0,76.639) (0,76.84) (0,77.131) (0,77.382) (0,77.62) (0,78.058) (0,78.366) (0,78.584) (0,78.851) (0,79.047) (0,79.292) (0,80.125) (0,80.851) (0,81.461) (0,81.832) (0,82.248) (0,82.621) (0,82.821) (0,82.949) (0,83.286) (0,83.629) (0,83.887) (0,84.344) (0,84.483) (0,84.857) (0,85.113) (0,85.985) (0,86.654) (0,87.702) (0,88.088) (0,89.537) (0,89.879) (0,90.648) (0,91.365) (0,93.124) (0,93.599) (0,94.132) (0,94.524) (0,95.008) (0,95.641) (0,95.786) (0,96.192) (0,96.881) (0,97.061) (0,97.725) (0,98.515) (0,99.642) (0,102.32) (0,103.496) (0,103.801) (0,103.909) (0,105.758) (0,107.349) (0,107.815) (0,108.42) (0,108.524) (0,110.898) (0,111.409) (0,113.214) (0,113.351) (0,114.871) (0,117.65) (0,118.776) (0,119.629) (0,120.461) (0,123.395) (0,123.796) (0,125.108) (0,126.081) (0,126.288) (0,130.198) (0,130.49) (0,131.428) (0,132.497) (0,134.473) (0,134.928) (0,135.59) (0,136.175) (0,139.466) (0,140.814) (0,143.126) (0,143.385) (0,145.69) (0,150.099) (0,154.646) (0,156.758) (0,157.237) (0,158.682) (0,162.968) (0,171.532) (0,173.17) (0,180.214) (0,190.073) (0,195.749) (0,199.861) (0,202.014) (0,225.477) (0,262.815) (0,294.981) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=17.0,
       lower whisker=4.498,
       lower quartile=14.72425,
       median=21.798,
       upper quartile=35.399,
       upper whisker=66.386,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,66.459) (0,66.961) (0,67.138) (0,67.96) (0,68.083) (0,68.772) (0,68.927) (0,69.262) (0,69.534) (0,69.709) (0,70.099) (0,70.479) (0,71.014) (0,71.437) (0,72.212) (0,72.461) (0,72.653) (0,72.861) (0,73.138) (0,73.318) (0,74.277) (0,74.511) (0,74.638) (0,74.751) (0,75.106) (0,75.451) (0,75.686) (0,75.906) (0,76.077) (0,76.715) (0,77.002) (0,77.319) (0,77.534) (0,77.857) (0,78.062) (0,78.375) (0,78.791) (0,78.959) (0,79.437) (0,79.724) (0,80.506) (0,80.999) (0,81.116) (0,81.224) (0,81.636) (0,81.758) (0,81.882) (0,82.207) (0,82.621) (0,82.807) (0,82.979) (0,83.295) (0,83.497) (0,83.726) (0,84.046) (0,84.277) (0,84.445) (0,84.852) (0,85.424) (0,85.545) (0,86.068) (0,86.303) (0,86.625) (0,87.221) (0,87.349) (0,87.468) (0,87.648) (0,87.748) (0,87.863) (0,88.001) (0,88.314) (0,88.815) (0,89.38) (0,89.621) (0,89.732) (0,89.865) (0,90.014) (0,90.123) (0,90.423) (0,90.643) (0,90.764) (0,91.148) (0,91.431) (0,91.671) (0,91.805) (0,92.154) (0,92.719) (0,92.886) (0,93.102) (0,93.25) (0,93.747) (0,94.092) (0,94.266) (0,94.69) (0,95.123) (0,95.355) (0,95.767) (0,96.065) (0,96.412) (0,96.56) (0,96.897) (0,97.141) (0,97.26) (0,97.667) (0,97.844) (0,98.287) (0,98.414) (0,98.973) (0,99.326) (0,99.607) (0,100.013) (0,100.16) (0,100.275) (0,100.626) (0,100.839) (0,101.626) (0,102.006) (0,102.116) (0,102.493) (0,102.599) (0,102.914) (0,103.303) (0,103.546) (0,103.703) (0,104.103) (0,104.365) (0,104.813) (0,105.06) (0,105.221) (0,105.533) (0,105.679) (0,106.01) (0,106.378) (0,106.951) (0,107.267) (0,107.634) (0,108.044) (0,108.599) (0,108.832) (0,109.077) (0,109.467) (0,109.697) (0,109.828) (0,110.378) (0,110.535) (0,110.876) (0,111.432) (0,111.757) (0,112.186) (0,112.599) (0,112.877) (0,113.147) (0,113.688) (0,114.07) (0,114.941) (0,115.197) (0,115.354) (0,115.503) (0,115.869) (0,116.076) (0,116.521) (0,116.875) (0,117.651) (0,118.11) (0,118.474) (0,119.486) (0,119.631) (0,119.819) (0,120.106) (0,120.37) (0,121.058) (0,121.466) (0,121.863) (0,122.402) (0,122.791) (0,122.963) (0,123.328) (0,123.468) (0,123.852) (0,124.105) (0,124.589) (0,125.028) (0,125.692) (0,126.123) (0,126.396) (0,126.708) (0,126.852) (0,127.947) (0,128.232) (0,128.667) (0,129.17) (0,129.709) (0,129.985) (0,130.116) (0,130.426) (0,131.149) (0,131.439) (0,131.7) (0,131.861) (0,132.374) (0,132.721) (0,133.745) (0,133.946) (0,134.234) (0,134.696) (0,135.993) (0,136.331) (0,136.935) (0,137.918) (0,139.268) (0,139.509) (0,140.476) (0,140.692) (0,141.628) (0,141.748) (0,142.741) (0,144.058) (0,144.292) (0,144.475) (0,144.604) (0,145.379) (0,146.528) (0,148.572) (0,149.728) (0,149.956) (0,151.26) (0,152.281) (0,154.103) (0,154.538) (0,155.129) (0,155.529) (0,155.679) (0,156.068) (0,157.161) (0,157.367) (0,157.594) (0,161.371) (0,161.629) (0,162.115) (0,162.236) (0,164.036) (0,164.882) (0,165.484) (0,167.023) (0,168.931) (0,169.148) (0,169.363) (0,169.857) (0,172.489) (0,172.972) (0,176.465) (0,177.707) (0,178.614) (0,181.045) (0,181.204) (0,183.359) (0,184.011) (0,186.458) (0,188.107) (0,189.233) (0,190.577) (0,190.759) (0,191.279) (0,193.475) (0,195.685) (0,205.96) (0,207.641) (0,208.348) (0,213.338) (0,214.237) (0,219.045) (0,223.399) (0,227.756) (0,232.572) (0,236.334) (0,242.987) (0,243.527) (0,280.016) (0,330.933) (0,338.076) (0,341.498) (0,347.17) (0,377.485) (0,400.486) (0,423.45) (0,472.748) (0,562.52) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=18.0,
       lower whisker=9.23,
       lower quartile=26.70125,
       median=41.0215,
       upper quartile=66.70675,
       upper whisker=126.636,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,126.776) (0,126.949) (0,127.307) (0,127.452) (0,127.623) (0,127.862) (0,128.301) (0,128.497) (0,129.011) (0,129.242) (0,129.487) (0,130.171) (0,130.373) (0,130.687) (0,130.815) (0,131.026) (0,131.171) (0,131.674) (0,131.901) (0,132.02) (0,132.183) (0,132.292) (0,132.577) (0,132.681) (0,132.981) (0,133.093) (0,133.234) (0,133.339) (0,133.467) (0,133.758) (0,133.973) (0,134.244) (0,134.379) (0,134.635) (0,134.812) (0,135.042) (0,135.41) (0,135.653) (0,135.771) (0,135.923) (0,136.237) (0,136.44) (0,136.678) (0,136.887) (0,136.993) (0,137.428) (0,137.631) (0,137.732) (0,137.872) (0,138.172) (0,138.348) (0,138.712) (0,139.038) (0,139.441) (0,139.588) (0,139.817) (0,140.057) (0,140.235) (0,140.375) (0,140.529) (0,140.657) (0,140.838) (0,141.094) (0,141.382) (0,141.622) (0,142.144) (0,142.248) (0,142.407) (0,142.574) (0,142.867) (0,143.353) (0,143.79) (0,143.917) (0,144.559) (0,144.813) (0,145.054) (0,145.179) (0,145.339) (0,145.652) (0,145.906) (0,146.048) (0,146.432) (0,147.432) (0,147.575) (0,147.693) (0,148.074) (0,148.211) (0,148.555) (0,148.848) (0,149.083) (0,149.201) (0,149.435) (0,149.688) (0,150.119) (0,150.341) (0,150.53) (0,150.767) (0,151.03) (0,151.315) (0,151.483) (0,151.661) (0,152.218) (0,152.422) (0,152.602) (0,152.838) (0,152.959) (0,153.162) (0,153.635) (0,153.955) (0,154.166) (0,154.301) (0,154.565) (0,154.778) (0,154.958) (0,155.245) (0,155.64) (0,155.85) (0,156.299) (0,156.482) (0,156.667) (0,156.844) (0,157.297) (0,157.424) (0,157.536) (0,157.987) (0,158.274) (0,158.39) (0,158.82) (0,159.458) (0,160.194) (0,160.426) (0,160.551) (0,160.67) (0,160.994) (0,161.124) (0,161.637) (0,161.937) (0,162.154) (0,162.513) (0,162.813) (0,163.151) (0,163.339) (0,163.448) (0,163.65) (0,164.079) (0,164.334) (0,164.632) (0,164.912) (0,165.059) (0,165.37) (0,165.558) (0,166.104) (0,166.28) (0,166.498) (0,166.846) (0,167.005) (0,167.114) (0,167.243) (0,167.774) (0,168.344) (0,168.541) (0,168.86) (0,169.209) (0,169.609) (0,169.815) (0,169.994) (0,170.237) (0,170.507) (0,170.611) (0,170.722) (0,171.029) (0,171.508) (0,171.801) (0,172.038) (0,172.408) (0,172.59) (0,173.162) (0,173.559) (0,173.746) (0,174.203) (0,174.494) (0,174.757) (0,174.918) (0,175.117) (0,175.241) (0,176.218) (0,176.641) (0,177.172) (0,177.338) (0,177.97) (0,178.113) (0,178.571) (0,178.959) (0,179.107) (0,179.371) (0,179.602) (0,180.06) (0,180.454) (0,181.137) (0,181.244) (0,181.608) (0,181.834) (0,182.56) (0,182.87) (0,183.276) (0,184.274) (0,184.543) (0,184.702) (0,185.325) (0,185.581) (0,185.818) (0,185.984) (0,186.348) (0,186.547) (0,186.947) (0,187.12) (0,187.335) (0,188.241) (0,188.758) (0,189.117) (0,189.326) (0,190.157) (0,190.742) (0,191.664) (0,192.158) (0,192.601) (0,193.373) (0,193.705) (0,193.865) (0,194.106) (0,195.263) (0,195.377) (0,196.508) (0,196.889) (0,199.242) (0,199.85) (0,200.21) (0,200.576) (0,200.961) (0,201.428) (0,201.649) (0,201.944) (0,202.31) (0,203.416) (0,203.691) (0,203.862) (0,204.144) (0,204.81) (0,205.21) (0,205.384) (0,205.738) (0,205.964) (0,206.259) (0,207.652) (0,207.96) (0,208.662) (0,208.882) (0,209.406) (0,209.519) (0,209.729) (0,210.016) (0,210.242) (0,210.703) (0,211.176) (0,211.364) (0,211.821) (0,211.997) (0,212.302) (0,212.679) (0,213.15) (0,214.54) (0,215.171) (0,215.347) (0,215.909) (0,216.473) (0,216.694) (0,217.241) (0,218.828) (0,219.019) (0,219.636) (0,220.13) (0,220.604) (0,221.317) (0,222.848) (0,223.918) (0,225.309) (0,225.566) (0,225.927) (0,226.088) (0,226.938) (0,227.191) (0,227.298) (0,228.268) (0,229.675) (0,229.855) (0,230.514) (0,230.867) (0,232.088) (0,232.98) (0,233.169) (0,234.112) (0,235.274) (0,235.497) (0,236.285) (0,236.615) (0,237.401) (0,237.599) (0,237.728) (0,238.085) (0,238.768) (0,239.032) (0,241.718) (0,243.241) (0,243.349) (0,245.514) (0,250.234) (0,250.677) (0,251.608) (0,253.114) (0,253.762) (0,254.14) (0,255.197) (0,255.953) (0,256.222) (0,256.703) (0,257.266) (0,257.753) (0,258.403) (0,258.597) (0,261.526) (0,262.415) (0,262.534) (0,263.517) (0,264.088) (0,264.88) (0,266.29) (0,268.115) (0,268.374) (0,269.222) (0,277.759) (0,278.662) (0,282.784) (0,283.088) (0,284.242) (0,292.634) (0,292.774) (0,294.349) (0,296.485) (0,296.666) (0,298.84) (0,305.787) (0,306.4) (0,309.97) (0,311.387) (0,314.271) (0,319.547) (0,323.497) (0,323.644) (0,330.488) (0,333.872) (0,344.663) (0,346.63) (0,394.565) (0,468.105) (0,536.875) (0,571.511) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=19.0,
       lower whisker=16.35,
       lower quartile=52.10275,
       median=79.9925,
       upper quartile=129.69925,
       upper whisker=246.015,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,246.204) (0,246.436) (0,246.656) (0,246.875) (0,247.472) (0,247.578) (0,247.931) (0,248.189) (0,248.298) (0,248.537) (0,248.784) (0,248.923) (0,249.24) (0,249.358) (0,249.776) (0,250.292) (0,250.669) (0,251.308) (0,251.65) (0,251.945) (0,252.05) (0,252.335) (0,252.546) (0,252.89) (0,253.081) (0,253.23) (0,253.376) (0,253.571) (0,253.683) (0,253.875) (0,254.059) (0,254.398) (0,254.917) (0,255.168) (0,255.3) (0,255.849) (0,255.967) (0,256.615) (0,256.779) (0,257.051) (0,257.286) (0,257.58) (0,257.802) (0,257.955) (0,258.194) (0,258.527) (0,258.876) (0,259.976) (0,260.472) (0,260.731) (0,261.232) (0,261.504) (0,261.98) (0,262.294) (0,262.433) (0,262.958) (0,263.122) (0,263.547) (0,263.699) (0,264.016) (0,264.227) (0,264.645) (0,264.812) (0,265.033) (0,265.397) (0,265.501) (0,265.85) (0,265.959) (0,266.238) (0,266.403) (0,266.54) (0,267.005) (0,267.151) (0,267.294) (0,267.517) (0,267.877) (0,268.449) (0,268.795) (0,269.521) (0,269.675) (0,270.108) (0,270.247) (0,270.495) (0,271.08) (0,271.547) (0,271.783) (0,271.947) (0,272.78) (0,272.951) (0,273.052) (0,273.16) (0,273.534) (0,273.64) (0,273.834) (0,273.934) (0,274.721) (0,275.469) (0,275.624) (0,276.129) (0,276.395) (0,276.94) (0,277.108) (0,278.008) (0,278.202) (0,278.431) (0,278.617) (0,278.84) (0,279.289) (0,279.82) (0,280.098) (0,280.203) (0,280.494) (0,280.963) (0,281.094) (0,281.345) (0,282.002) (0,282.65) (0,282.819) (0,283.046) (0,283.354) (0,283.549) (0,283.651) (0,283.908) (0,284.162) (0,284.299) (0,285.047) (0,285.33) (0,285.463) (0,285.989) (0,286.439) (0,286.622) (0,287.797) (0,287.971) (0,288.256) (0,288.477) (0,288.95) (0,289.668) (0,290.13) (0,290.449) (0,290.806) (0,291.42) (0,291.655) (0,291.848) (0,292.049) (0,292.874) (0,293.075) (0,293.478) (0,293.593) (0,294.648) (0,294.963) (0,295.46) (0,296.025) (0,296.169) (0,296.919) (0,297.356) (0,298.253) (0,298.745) (0,299.017) (0,299.133) (0,299.67) (0,299.987) (0,300.249) (0,300.925) (0,301.487) (0,301.716) (0,301.871) (0,302.32) (0,302.76) (0,302.908) (0,303.242) (0,303.422) (0,303.615) (0,304.063) (0,304.184) (0,304.594) (0,305.049) (0,305.474) (0,306.018) (0,306.236) (0,306.893) (0,306.997) (0,307.586) (0,307.888) (0,308.048) (0,308.783) (0,309.151) (0,311.145) (0,311.96) (0,312.318) (0,313.12) (0,313.809) (0,314.699) (0,315.607) (0,316.418) (0,317.921) (0,318.321) (0,318.696) (0,319.097) (0,319.869) (0,320.42) (0,320.599) (0,320.891) (0,321.787) (0,322.578) (0,323.387) (0,324.494) (0,325.053) (0,325.81) (0,326.213) (0,326.344) (0,326.573) (0,327.467) (0,328.099) (0,328.54) (0,329.361) (0,330.567) (0,331.132) (0,331.337) (0,331.551) (0,332.043) (0,332.608) (0,332.871) (0,333.8) (0,334.599) (0,334.966) (0,335.722) (0,335.943) (0,336.534) (0,337.435) (0,337.792) (0,338.283) (0,338.844) (0,339.233) (0,339.859) (0,341.103) (0,341.231) (0,341.68) (0,344.299) (0,345.197) (0,345.755) (0,347.019) (0,347.264) (0,347.952) (0,348.258) (0,348.363) (0,348.678) (0,351.375) (0,353.678) (0,354.151) (0,354.554) (0,355.374) (0,356.102) (0,356.313) (0,357.231) (0,358.894) (0,359.057) (0,359.686) (0,360.126) (0,360.634) (0,360.761) (0,362.228) (0,363.214) (0,363.597) (0,366.27) (0,366.442) (0,367.211) (0,367.738) (0,368.522) (0,369.63) (0,369.994) (0,370.576) (0,371.011) (0,371.819) (0,372.282) (0,372.677) (0,372.964) (0,373.991) (0,375.185) (0,375.347) (0,377.883) (0,383.975) (0,396.939) (0,398.174) (0,398.48) (0,399.574) (0,401.304) (0,401.727) (0,405.457) (0,406.004) (0,407.234) (0,409.423) (0,411.445) (0,414.18) (0,416.554) (0,417.117) (0,419.341) (0,420.447) (0,421.309) (0,433.763) (0,434.646) (0,435.391) (0,453.046) (0,454.139) (0,462.67) (0,470.784) (0,472.993) (0,479.793) (0,485.542) (0,502.45) (0,508.679) (0,509.68) (0,510.769) (0,523.022) (0,547.661) (0,564.694) (0,564.821) (0,580.325) (0,610.517) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=20.0,
       lower whisker=25.329,
       lower quartile=109.87775,
       median=165.6385,
       upper quartile=239.95175,
       upper whisker=434.969,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,435.498) (0,436.168) (0,436.873) (0,437.608) (0,438.6) (0,440.492) (0,441.726) (0,442.274) (0,442.402) (0,443.143) (0,443.381) (0,444.63) (0,445.15) (0,445.821) (0,446.468) (0,446.576) (0,447.225) (0,447.441) (0,447.732) (0,448.321) (0,448.846) (0,449.463) (0,449.653) (0,450.458) (0,451.551) (0,452.539) (0,453.4) (0,453.514) (0,454.692) (0,455.759) (0,456.232) (0,456.825) (0,456.998) (0,458.584) (0,461.209) (0,463.493) (0,464.808) (0,466.709) (0,466.825) (0,469.321) (0,471.088) (0,472.298) (0,472.665) (0,472.858) (0,473.704) (0,473.867) (0,476.779) (0,477.286) (0,477.992) (0,478.559) (0,478.826) (0,479.599) (0,480.124) (0,480.645) (0,483.093) (0,485.385) (0,485.496) (0,485.729) (0,486.945) (0,487.673) (0,490.151) (0,490.909) (0,491.976) (0,495.523) (0,498.44) (0,499.912) (0,500.203) (0,500.403) (0,500.598) (0,502.752) (0,507.152) (0,507.403) (0,508.152) (0,508.26) (0,511.432) (0,513.066) (0,513.265) (0,513.841) (0,515.949) (0,516.898) (0,517.807) (0,518.66) (0,520.878) (0,522.648) (0,524.127) (0,527.798) (0,529.874) (0,535.277) (0,535.656) (0,536.628) (0,537.831) (0,538.056) (0,542.909) (0,547.1) (0,548.41) (0,551.018) (0,552.052) (0,552.614) (0,556.443) (0,557.398) (0,565.315) (0,566.583) (0,566.685) (0,572.825) (0,574.54) (0,577.584) (0,581.522) (0,594.748) (0,596.213) (0,611.234) (0,612.546) (0,613.201) (0,627.134) (0,639.593) (0,647.402) (0,653.32) (0,684.099) (0,708.712) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=21.0,
       lower whisker=41.242,
       lower quartile=201.132,
       median=277.337,
       upper quartile=360.3535,
       upper whisker=597.077,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,599.971) (0,600.636) (0,601.65) (0,603.446) (0,603.753) (0,605.249) (0,606.786) (0,607.003) (0,607.202) (0,609.702) (0,611.746) (0,612.497) (0,615.604) (0,616.295) (0,616.653) (0,617.657) (0,619.492) (0,623.079) (0,626.151) (0,627.635) (0,633.434) (0,634.262) (0,643.434) (0,644.439) (0,645.255) (0,649.852) (0,649.986) (0,655.251) (0,656.458) (0,659.769) (0,660.864) (0,661.466) (0,663.113) (0,663.263) (0,664.615) (0,670.357) (0,671.586) (0,675.119) (0,678.663) (0,683.622) (0,690.451) (0,709.975) (0,712.554) (0,721.486) (0,737.192) (0,738.086) (0,769.379) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor2},
   boxplot prepared={
       draw position=22.0,
       lower whisker=105.198,
       lower quartile=331.57025,
       median=424.3125,
       upper quartile=510.3735,
       upper whisker=766.215,
       box extend=\boxWidth,
       every box/.style={lineColor2,fill=fillColor2,line width = \lineWidth},
       every whisker/.style={lineColor2,line width = \lineWidth},
   },
   ] coordinates {
       (0,778.607) (0,782.031) (0,782.326) (0,797.902) (0,800.189) (0,801.961) (0,822.69) (0,840.811) (0,851.357) (0,851.617) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=0.314815,
       lower whisker=0.324,
       lower quartile=0.335,
       median=0.339,
       upper quartile=0.398,
       upper whisker=0.492,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.493) (0,26.403) (0,32.327) (0,67.814) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=1.314815,
       lower whisker=0.324,
       lower quartile=0.336,
       median=0.341,
       upper quartile=0.396,
       upper whisker=0.486,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.487) (0,26.577) (0,32.499) (0,65.743) (0,67.28) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=2.314815,
       lower whisker=0.325,
       lower quartile=0.337,
       median=0.342,
       upper quartile=0.399,
       upper whisker=0.492,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.493) (0,26.388) (0,32.495) (0,73.177) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=3.314815,
       lower whisker=0.325,
       lower quartile=0.338,
       median=0.345,
       upper quartile=0.4,
       upper whisker=0.493,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.494) (0,1.499) (0,26.304) (0,32.415) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=4.314815,
       lower whisker=0.325,
       lower quartile=0.341,
       median=0.349,
       upper quartile=0.405,
       upper whisker=0.501,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.502) (0,26.312) (0,32.445) (0,74.594) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=5.314815,
       lower whisker=0.326,
       lower quartile=0.344,
       median=0.353,
       upper quartile=0.408,
       upper whisker=0.504,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.505) (0,1.54) (0,26.169) (0,32.537) (0,71.929) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=6.314815,
       lower whisker=0.33,
       lower quartile=0.35,
       median=0.359,
       upper quartile=0.414,
       upper whisker=0.51,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.511) (0,1.275) (0,1.683) (0,2.052) (0,2.354) (0,21.651) (0,26.611) (0,31.112) (0,32.906) (0,77.609) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=7.314815,
       lower whisker=0.329,
       lower quartile=0.357,
       median=0.368,
       upper quartile=0.423,
       upper whisker=0.522,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.523) (0,1.289) (0,1.898) (0,2.542) (0,2.724) (0,4.638) (0,7.636) (0,22.783) (0,26.775) (0,31.262) (0,32.035) (0,67.495) (0,70.165) (0,78.013) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=8.314815,
       lower whisker=0.336,
       lower quartile=0.367,
       median=0.38,
       upper quartile=0.435,
       upper whisker=0.537,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.538) (0,1.338) (0,1.798) (0,1.91) (0,2.036) (0,2.292) (0,2.73) (0,2.859) (0,5.083) (0,7.542) (0,21.688) (0,26.51) (0,31.438) (0,32.352) (0,68.849) (0,69.238) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=9.314815,
       lower whisker=0.335,
       lower quartile=0.382,
       median=0.399,
       upper quartile=0.453,
       upper whisker=0.559,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.56) (0,1.506) (0,1.734) (0,1.851) (0,2.457) (0,2.717) (0,2.97) (0,4.476) (0,6.448) (0,21.336) (0,26.407) (0,30.915) (0,32.613) (0,37.518) (0,37.913) (0,38.526) (0,67.646) (0,101.798) (0,103.406) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=10.314815,
       lower whisker=0.353,
       lower quartile=0.405,
       median=0.427,
       upper quartile=0.48325,
       upper whisker=0.6,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.601) (0,2.011) (0,2.406) (0,3.279) (0,5.229) (0,22.091) (0,26.629) (0,30.87) (0,32.58) (0,36.911) (0,37.038) (0,38.894) (0,65.517) (0,65.902) (0,68.738) (0,70.613) (0,73.191) (0,126.853) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=11.314815,
       lower whisker=0.358,
       lower quartile=0.441,
       median=0.473,
       upper quartile=0.538,
       upper whisker=0.683,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.684) (0,1.901) (0,2.208) (0,2.485) (0,2.893) (0,3.116) (0,10.22) (0,21.431) (0,25.321) (0,30.654) (0,31.911) (0,37.997) (0,38.547) (0,38.863) (0,41.112) (0,73.523) (0,73.726) (0,75.073) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=12.314815,
       lower whisker=0.388,
       lower quartile=0.498,
       median=0.546,
       upper quartile=0.635,
       upper whisker=0.84,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,0.841) (0,2.837) (0,3.277) (0,3.432) (0,3.643) (0,3.871) (0,4.172) (0,4.787) (0,6.246) (0,7.293) (0,14.3) (0,21.604) (0,27.253) (0,31.15) (0,31.638) (0,37.43) (0,38.038) (0,38.255) (0,38.582) (0,38.744) (0,38.971) (0,39.139) (0,67.202) (0,69.038) (0,71.07) (0,71.988) (0,76.259) (0,76.509) (0,76.638) (0,182.773) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=13.314815,
       lower whisker=0.426,
       lower quartile=0.591,
       median=0.663,
       upper quartile=0.797,
       upper whisker=1.106,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.107) (0,3.844) (0,3.982) (0,4.288) (0,4.488) (0,4.99) (0,5.706) (0,6.121) (0,6.679) (0,6.983) (0,9.478) (0,11.403) (0,16.8) (0,17.391) (0,17.746) (0,22.704) (0,22.86) (0,28.74) (0,30.022) (0,31.324) (0,38.044) (0,38.144) (0,38.296) (0,38.524) (0,38.823) (0,39.029) (0,39.163) (0,76.585) (0,80.757) (0,107.862) (0,168.768) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=14.314815,
       lower whisker=0.415,
       lower quartile=0.755,
       median=0.865,
       upper quartile=1.075,
       upper whisker=1.555,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,1.556) (0,4.302) (0,4.758) (0,4.898) (0,5.012) (0,5.116) (0,5.569) (0,5.908) (0,6.173) (0,6.594) (0,7.137) (0,7.507) (0,8.774) (0,9.161) (0,9.493) (0,9.844) (0,11.54) (0,14.878) (0,19.68) (0,25.394) (0,26.676) (0,27.206) (0,29.908) (0,32.507) (0,36.944) (0,37.787) (0,38.145) (0,38.487) (0,39.063) (0,47.004) (0,65.251) (0,75.769) (0,76.667) (0,76.93) (0,77.502) (0,78.53) (0,80.249) (0,120.439) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=15.314815,
       lower whisker=0.614,
       lower quartile=1.04175,
       median=1.229,
       upper quartile=1.551,
       upper whisker=2.314,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,2.317) (0,5.159) (0,6.646) (0,6.775) (0,7.075) (0,7.503) (0,7.877) (0,8.151) (0,8.351) (0,8.543) (0,8.943) (0,9.124) (0,9.57) (0,9.867) (0,10.187) (0,10.878) (0,11.543) (0,12.065) (0,12.205) (0,13.094) (0,15.444) (0,16.137) (0,18.496) (0,20.94) (0,28.908) (0,31.407) (0,32.633) (0,36.816) (0,37.341) (0,37.668) (0,38.016) (0,38.922) (0,39.142) (0,39.266) (0,66.31) (0,69.99) (0,71.259) (0,71.939) (0,73.015) (0,74.263) (0,75.406) (0,75.917) (0,76.095) (0,76.835) (0,76.961) (0,77.303) (0,79.285) (0,105.56) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=16.314815,
       lower whisker=0.96,
       lower quartile=1.549,
       median=1.889,
       upper quartile=2.459,
       upper whisker=3.822,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,3.828) (0,8.069) (0,8.318) (0,9.02) (0,9.367) (0,9.655) (0,10.186) (0,10.745) (0,11.196) (0,11.629) (0,11.898) (0,12.092) (0,12.213) (0,12.42) (0,12.652) (0,13.053) (0,13.426) (0,13.62) (0,13.781) (0,13.962) (0,14.185) (0,14.663) (0,14.939) (0,15.247) (0,15.564) (0,15.982) (0,17.335) (0,18.365) (0,18.65) (0,19.343) (0,24.226) (0,27.778) (0,27.988) (0,32.17) (0,36.814) (0,36.928) (0,37.601) (0,37.957) (0,38.173) (0,38.844) (0,39.056) (0,39.405) (0,39.672) (0,41.727) (0,68.145) (0,77.202) (0,77.393) (0,107.491) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=17.314815,
       lower whisker=1.385,
       lower quartile=2.543,
       median=3.16,
       upper quartile=4.204,
       upper whisker=6.694,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,6.697) (0,13.188) (0,13.664) (0,13.814) (0,14.06) (0,14.318) (0,14.641) (0,14.853) (0,14.99) (0,15.163) (0,15.394) (0,15.631) (0,15.957) (0,16.152) (0,16.497) (0,16.642) (0,16.743) (0,16.983) (0,17.185) (0,17.6) (0,17.84) (0,18.101) (0,18.214) (0,18.416) (0,18.908) (0,19.053) (0,19.171) (0,19.285) (0,19.782) (0,20.14) (0,20.354) (0,20.761) (0,21.185) (0,21.53) (0,21.859) (0,23.254) (0,23.831) (0,24.287) (0,25.666) (0,28.251) (0,28.616) (0,29.442) (0,31.251) (0,32.03) (0,34.467) (0,34.854) (0,35.228) (0,35.544) (0,35.708) (0,38.083) (0,42.586) (0,44.208) (0,47.043) (0,50.468) (0,60.66) (0,65.417) (0,69.775) (0,73.793) (0,77.913) (0,79.347) (0,87.895) (0,92.251) (0,116.564) (0,135.261) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=18.314815,
       lower whisker=2.435,
       lower quartile=4.472,
       median=5.7335,
       upper quartile=7.8125,
       upper whisker=12.814,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,12.824) (0,18.513) (0,18.995) (0,19.371) (0,19.516) (0,19.995) (0,20.825) (0,21.038) (0,21.261) (0,21.488) (0,21.756) (0,21.969) (0,22.169) (0,22.63) (0,22.776) (0,23.712) (0,23.861) (0,24.127) (0,24.341) (0,24.637) (0,24.742) (0,24.859) (0,24.993) (0,25.1) (0,25.306) (0,25.558) (0,25.669) (0,26.028) (0,26.321) (0,26.518) (0,26.739) (0,27.156) (0,27.323) (0,27.68) (0,27.852) (0,28.167) (0,28.465) (0,28.758) (0,29.059) (0,29.161) (0,29.374) (0,29.724) (0,30.33) (0,30.556) (0,30.794) (0,30.915) (0,31.446) (0,31.987) (0,32.519) (0,32.876) (0,33.647) (0,33.769) (0,34.331) (0,34.536) (0,34.911) (0,35.188) (0,35.712) (0,36.021) (0,36.171) (0,36.354) (0,36.862) (0,37.922) (0,38.46) (0,38.825) (0,39.775) (0,40.095) (0,42.878) (0,45.746) (0,47.054) (0,70.312) (0,71.523) (0,73.362) (0,74.221) (0,88.861) (0,89.475) (0,93.109) (0,98.113) (0,152.024) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=19.314815,
       lower whisker=4.402,
       lower quartile=8.4885,
       median=10.947,
       upper quartile=14.97125,
       upper whisker=24.692,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,24.714) (0,29.015) (0,29.287) (0,30.47) (0,31.782) (0,31.945) (0,32.395) (0,33.372) (0,34.056) (0,34.295) (0,34.704) (0,35.195) (0,35.476) (0,36.043) (0,36.232) (0,36.351) (0,36.758) (0,37.049) (0,37.282) (0,37.473) (0,37.68) (0,37.902) (0,38.302) (0,38.651) (0,39.201) (0,39.447) (0,39.697) (0,39.926) (0,40.042) (0,40.282) (0,40.439) (0,40.695) (0,40.978) (0,41.355) (0,41.664) (0,41.815) (0,41.938) (0,42.209) (0,42.394) (0,42.538) (0,42.72) (0,43.369) (0,43.605) (0,43.981) (0,44.245) (0,44.557) (0,45.021) (0,45.168) (0,45.477) (0,45.636) (0,45.803) (0,46.025) (0,46.179) (0,46.33) (0,46.61) (0,47.197) (0,47.458) (0,47.983) (0,48.297) (0,48.722) (0,48.969) (0,49.106) (0,49.585) (0,50.268) (0,50.551) (0,51.05) (0,51.209) (0,51.442) (0,52.797) (0,53.396) (0,53.552) (0,54.227) (0,54.403) (0,54.535) (0,55.3) (0,56.29) (0,56.739) (0,59.28) (0,59.407) (0,59.862) (0,60.666) (0,61.647) (0,63.21) (0,65.185) (0,66.921) (0,68.051) (0,71.48) (0,83.022) (0,84.944) (0,88.988) (0,102.227) (0,115.758) (0,142.54) (0,144.949) (0,200.831) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=20.314815,
       lower whisker=8.582,
       lower quartile=17.195,
       median=22.1075,
       upper quartile=29.87675,
       upper whisker=48.879,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,48.968) (0,49.314) (0,51.077) (0,51.586) (0,51.764) (0,52.17) (0,52.468) (0,52.747) (0,53.172) (0,53.398) (0,53.834) (0,55.364) (0,55.661) (0,55.825) (0,56.163) (0,56.463) (0,56.848) (0,57.383) (0,57.654) (0,57.815) (0,58.021) (0,58.477) (0,58.646) (0,58.812) (0,59.698) (0,59.834) (0,60.088) (0,60.444) (0,60.719) (0,61.116) (0,61.379) (0,61.673) (0,62.001) (0,62.374) (0,63.074) (0,63.243) (0,63.388) (0,63.633) (0,63.971) (0,64.287) (0,64.451) (0,64.75) (0,64.967) (0,65.11) (0,65.294) (0,65.551) (0,65.876) (0,66.053) (0,66.241) (0,66.531) (0,67.084) (0,67.224) (0,67.351) (0,68.073) (0,68.326) (0,68.639) (0,69.539) (0,69.753) (0,71.018) (0,71.497) (0,71.898) (0,72.228) (0,73.06) (0,73.365) (0,73.474) (0,73.828) (0,73.991) (0,74.256) (0,74.454) (0,75.187) (0,75.412) (0,75.573) (0,76.276) (0,76.537) (0,76.863) (0,76.977) (0,77.408) (0,77.865) (0,79.005) (0,79.836) (0,80.752) (0,80.916) (0,81.221) (0,82.613) (0,83.207) (0,83.41) (0,85.553) (0,86.259) (0,87.866) (0,88.863) (0,89.178) (0,89.468) (0,89.573) (0,90.906) (0,93.278) (0,95.235) (0,95.498) (0,104.08) (0,104.755) (0,105.365) (0,105.618) (0,107.539) (0,108.932) (0,109.071) (0,110.115) (0,110.695) (0,113.663) (0,114.102) (0,116.461) (0,128.406) (0,133.549) (0,134.619) (0,154.275) (0,155.278) (0,159.884) (0,168.362) (0,183.043) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=21.314815,
       lower whisker=17.332,
       lower quartile=34.365,
       median=43.2015,
       upper quartile=55.4085,
       upper whisker=86.865,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,86.996) (0,88.077) (0,88.285) (0,89.271) (0,89.377) (0,89.755) (0,90.189) (0,90.531) (0,91.149) (0,91.33) (0,91.451) (0,91.772) (0,91.973) (0,92.426) (0,92.743) (0,93.111) (0,93.292) (0,93.471) (0,93.915) (0,94.147) (0,94.283) (0,94.498) (0,94.824) (0,94.968) (0,95.635) (0,95.907) (0,96.275) (0,96.497) (0,96.663) (0,96.78) (0,96.934) (0,97.511) (0,97.629) (0,97.98) (0,98.294) (0,98.755) (0,98.923) (0,99.137) (0,99.308) (0,99.503) (0,99.654) (0,99.9) (0,100.032) (0,100.284) (0,100.43) (0,100.651) (0,100.893) (0,101.142) (0,101.487) (0,101.903) (0,102.344) (0,102.648) (0,102.808) (0,103.131) (0,103.477) (0,103.775) (0,103.918) (0,104.438) (0,104.573) (0,104.813) (0,105.146) (0,105.367) (0,105.672) (0,105.949) (0,106.307) (0,106.642) (0,106.998) (0,107.107) (0,107.393) (0,107.55) (0,107.841) (0,108.001) (0,108.165) (0,108.468) (0,108.649) (0,109.077) (0,109.467) (0,109.636) (0,109.759) (0,110.79) (0,111.701) (0,111.998) (0,112.463) (0,112.904) (0,113.097) (0,113.422) (0,113.737) (0,114.521) (0,114.75) (0,115.846) (0,116.645) (0,116.976) (0,117.218) (0,117.68) (0,117.9) (0,118.353) (0,118.488) (0,119.537) (0,119.796) (0,121.359) (0,121.904) (0,122.341) (0,122.468) (0,123.636) (0,125.407) (0,125.88) (0,126.773) (0,129.389) (0,130.967) (0,136.091) (0,136.471) (0,137.107) (0,141.425) (0,143.215) (0,148.26) (0,152.09) (0,157.503) (0,162.856) (0,173.369) (0,176.209) (0,182.356) (0,195.586) (0,219.804) 
   };
   \addplot[
   mark=\markSign,
   mark size=\markSize,
   mark options={markColor3},
   boxplot prepared={
       draw position=22.314815,
       lower whisker=37.939,
       lower quartile=70.90925,
       median=85.3745,
       upper quartile=103.453,
       upper whisker=152.261,
       box extend=\boxWidth,
       every box/.style={lineColor3,fill=fillColor3,line width = \lineWidth},
       every whisker/.style={lineColor3,line width = \lineWidth},
   },
   ] coordinates {
       (0,152.338) (0,152.692) (0,152.799) (0,153.045) (0,153.275) (0,153.835) (0,154.138) (0,154.464) (0,154.853) (0,155.065) (0,155.353) (0,155.701) (0,155.924) (0,156.03) (0,156.134) (0,156.716) (0,156.898) (0,157.1) (0,157.434) (0,157.573) (0,157.696) (0,158.03) (0,158.214) (0,158.609) (0,158.892) (0,159.025) (0,159.527) (0,159.888) (0,160.196) (0,160.403) (0,160.646) (0,161.24) (0,161.429) (0,161.915) (0,162.095) (0,162.434) (0,162.745) (0,162.982) (0,163.099) (0,163.61) (0,163.783) (0,163.962) (0,164.46) (0,165.347) (0,165.627) (0,165.986) (0,166.398) (0,166.698) (0,166.843) (0,167.021) (0,167.181) (0,167.288) (0,167.52) (0,168.102) (0,168.46) (0,169.625) (0,170.156) (0,170.327) (0,171.818) (0,172.341) (0,172.929) (0,173.564) (0,174.02) (0,174.644) (0,175.595) (0,176.78) (0,177.584) (0,177.782) (0,178.024) (0,178.542) (0,178.78) (0,179.647) (0,180.196) (0,180.546) (0,181.312) (0,182.008) (0,183.701) (0,184.014) (0,184.877) (0,185.372) (0,185.96) (0,186.6) (0,187.187) (0,187.446) (0,189.442) (0,194.862) (0,196.808) (0,197.061) 
   };
   
   \end{axis}
   
\end{scope}

   \arrayrulecolor{legendColor}
   \node[inner sep=0pt,outer sep=0pt] (legend) at (0,0.05) {};
   \node[inner sep=0pt,outer sep=0pt,anchor=south west] at (legend) {
   \footnotesize
   \begin{tabular*}{\textwidth}{|@{~~~~}l@{\extracolsep{\fill}}c@{\extracolsep{\fill}}r@{~~~~}|}
       \hline
                                               &                                                       &                                                              \\[-5.5pt]
       \smash{\boxplotLegend{1}}~~MR   &  \smash{\boxplotLegend{2}}~~ULTRA-RAPTOR   &   \smash{\boxplotLegend{3}}~~ULTRA-TB (int.) \\[1.5pt]
       \hline
   \end{tabular*}
   };
   \arrayrulecolor{black}

\end{scope}

\end{tikzpicture}

==> figures/ultraWeakDominance.tex <==
\begin{tikzpicture}[scale=1]

    \node (s)  at ( 0.00, 0.00) {};%
    \node (a)  at ( 2.00, 0.00) {};%
    \node (b)  at ( 4.00, 0.00) {};%
    \node (c)  at ( 6.00, 0.00) {};%
    \node (d)  at ( 8.00, 0.00) {};%
    \node (e)  at (10.00, 0.00) {};%
    \node (t)  at (12.00, 0.00) {};%
    \node (bb) at ( 6.00, 1.50) {};%
    %\node (x)  at ( 8.00, -1.50) {};%
    
    \draw [\primarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (s) -- (a);
    \draw [\secondarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (b) -- (c);
    \draw [\tertiarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (e) -- (t);
    \draw [\quaternarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (bb) -- (8.0, 1.5) -- (d);
    %\draw [\tertiarycolor{0}, line width=2.5pt, routeArrow, rounded corners = 20] (b) -- (4.0, -1.5) -- (x);

    \node [align=left,text=\primarycolor{1}] at ( 1.00, 0.30) {$0\rightarrow1$};%
    \node [align=left,text=\secondarycolor{1}] at ( 5.00, 0.30) {$2\rightarrow3$};%
    \node [align=left,text=\quaternarycolor{1}] at ( 7.00, 1.80) {$4\rightarrow5$};%
    \node [align=left,text=\tertiarycolor{1}] at (11.00, 0.30) {$7\rightarrow8$};%
    %\node [align=left,text=\tertiarycolor{1}] at (6.00, -1.00) {$3\rightarrow4$};%

    \draw [edgeColor, line width=1pt]  (a) -- (b) node [midway, anchor=south] {$1$};
    \draw [edgeColor, line width=1pt]  (c) -- (d) node [midway, anchor=south] {$1$};
    \draw [edgeColor, line width=1pt]  (d) -- (e) node [midway, anchor=south] {$1$};
    \draw [edgeColor, line width=1pt, rounded corners = 20]  (b) -- (4.0, 1.5) -- (bb) node [midway, anchor=south east] {$1$};

    \node at (s) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (a) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (b) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (c) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (d) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (e) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (t) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    \node at (bb) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%
    %\node at (x) [vertex,draw=nodeColor!100,fill=nodeColor!15] {\gs};%

    \node at (s) [text=nodeColor!100] {\small{$\aSource$}};%
    \node at (a) [text=nodeColor!100] {\small{$a$}};%
    \node at (b) [text=nodeColor!100] {\small{$b$}};%
    \node at (c) [text=nodeColor!100] {\small{$c$}};%
    \node at (d) [text=nodeColor!100] {\small{$d$}};%
    \node at (e) [text=nodeColor!100] {\small{$e$}};%
    \node at (t) [text=nodeColor!100] {\small{$\aTarget$}};%
    \node at (bb) [text=nodeColor!100] {\small{$c^\prime$}};%
    %\node at (x) [text=nodeColor!100] {\small{$x$}};%

\end{tikzpicture}

